TAPVid-MV: A Benchmark for Tracking Any Point in 3D Across Multiple Views

Multi-camera systems are increasingly practical for robotics, AR/VR, and autonomous driving because complementary views reduce depth ambiguity and preserve visibility under occlusion. Existing point-tracking benchmarks, however, focus on a single video or static multi-camera rigs. None test long-term 3D point tracking across several synchronized views under camera motion. We introduce TAPVid-MV (Tracking Any Point in Video across Multiple Views), the first benchmark for this setting. It contains a curated set of 238 sequences, 1,004 calibrated camera streams, and 74,147 point tracks across seven subsets spanning indoor and outdoor domains, from robotics and human activity to driving and synthetic procedural scenes. We obtain these trajectories using dataset-specific auxiliary modalities: sensor depth, LiDAR, SLAM and SfM points, human meshes, posed object meshes, and simulation. Every sequence and trajectory is visually verified by human annotators. Across more than 30 baselines, no method comes close to solving the task. Surprisingly, existing multi-view point trackers do not consistently outperform monocular point trackers. By evaluating reconstruction and point tracking on the same datasets, TAPVid-MV helps distinguish errors in recovered geometry from errors in point correspondence. Through this joint analysis, we identify geometry recovery as a major bottleneck for accurate 3D point tracking. Beyond multi-view 3D point tracking, our released annotations support monocular 2D and 3D point tracking, future-trajectory prediction, and 4D reconstruction. Project page: https://tapvidmv.github.io/

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccccccc}
\toprule
 &  &  & \multicolumn{5}{c}{\textbf{DROID}} &  & \multicolumn{5}{c}{\textbf{EgoExo4D}} &  & \multicolumn{5}{c}{\textbf{Harmony4D}} &  & \multicolumn{5}{c}{\textbf{PACE}} &  & \multicolumn{5}{c}{\textbf{Hi4D}} &  & \multicolumn{5}{c}{\textbf{Waymo}} &  & \multicolumn{5}{c}{\textbf{Perpetua}}\\
\cmidrule(lr){4-8}\cmidrule(lr){10-14}\cmidrule(lr){16-20}\cmidrule(lr){22-26}\cmidrule(lr){28-32}\cmidrule(lr){34-38}\cmidrule(lr){40-44}
Method & Depth &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.a) \textbf{Monocular 2D point trackers}}\\
\midrule
PIPs~\cite{harley2022particle} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 2.9 & 14.2 & 37.0 &  & 3.5 & 15.8 & 42.5 & 67.1 & 80.3 &  & 0.7 & 3.8 & 14.1 & 32.8 & 51.4 &  & 0.3 & 2.6 & 15.7 & 48.5 & 87.8 &  & 0.0 & 0.1 & 1.4 & 21.0 & 54.7 &  & \textbf{0.1} & 0.6 & 4.0 & 18.0 & 47.0 &  & 0.4 & 1.9 & 7.3 & 19.7 & 39.7\\
PIPs++~\cite{zheng2023pointodyssey} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.4 & 15.8 & 38.3 &  & 7.7 & 24.6 & 53.4 & 76.9 & 86.7 &  & 1.4 & 6.3 & 18.8 & 38.2 & 56.9 &  & 0.4 & 3.3 & 18.1 & 50.0 & 88.6 &  & 0.0 & 0.1 & 1.7 & 23.9 & 54.1 &  & \textbf{0.1} & 0.5 & 3.5 & 15.8 & 42.6 &  & 0.5 & 2.4 & 8.5 & 21.5 & 41.1\\
TAPTRv3~\cite{li2024taptrv3} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.8 & 16.9 & 40.6 &  & 9.9 & 28.2 & 56.6 & 77.5 & 86.7 &  & 1.6 & 6.7 & 17.9 & 35.6 & 52.8 &  & 0.5 & 4.4 & 22.5 & 53.7 & 90.9 &  & 0.0 & 0.1 & 1.5 & 27.1 & 57.9 &  & \textbf{0.1} & \underline{0.7} & 4.1 & 17.5 & 45.9 &  & 0.6 & 2.8 & 9.0 & 21.6 & 40.6\\
CoTracker2~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.7 & 16.9 & 40.5 &  & 9.2 & 27.6 & 57.1 & 79.8 & 88.7 &  & 1.5 & 6.2 & 17.0 & 33.8 & 49.7 &  & 0.6 & 4.7 & 22.7 & 54.8 & 90.8 &  & 0.0 & 0.1 & 1.6 & 27.8 & 59.4 &  & \textbf{0.1} & \underline{0.7} & 4.6 & 19.4 & 50.0 &  & 0.7 & 3.2 & 10.2 & 24.8 & 45.4\\
TAPIR~\cite{doersch2023tapir} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.3 & 15.6 & 38.6 &  & 6.2 & 23.2 & 52.9 & 77.5 & 87.9 &  & 1.7 & 7.1 & 20.3 & 41.8 & 63.4 &  & 0.8 & 5.0 & 22.0 & 56.6 & 91.8 &  & 0.0 & 0.1 & 2.2 & 29.4 & 61.8 &  & \textbf{0.1} & \underline{0.7} & 4.2 & 18.2 & 47.2 &  & 0.5 & 2.7 & 9.5 & 24.2 & 46.3\\
CoTracker1~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.9 & 17.2 & 41.0 &  & 8.9 & 27.5 & 56.8 & 79.0 & 88.6 &  & 1.5 & 6.3 & 17.6 & 35.7 & 52.6 &  & 0.5 & 4.3 & 22.4 & 55.0 & 91.9 &  & 0.0 & 0.1 & 1.5 & 28.1 & 60.5 &  & \textbf{0.1} & \underline{0.7} & 4.4 & 19.0 & 49.1 &  & 0.6 & 3.1 & 10.1 & 24.7 & 46.2\\
BootsTAPIR~\cite{doersch2024bootstap} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.7 & 16.9 & 40.6 &  & 6.5 & 24.3 & 55.4 & 80.7 & 90.6 &  & 1.4 & 6.9 & 20.9 & 42.9 & \underline{64.7} &  & 0.5 & 3.7 & 21.3 & 54.4 & 92.0 &  & 0.0 & 0.1 & 1.3 & 28.3 & 62.0 &  & \textbf{0.1} & \underline{0.7} & 4.4 & 19.6 & 50.8 &  & 0.6 & 3.2 & 10.9 & 27.0 & 50.1\\
DOT~\cite{lemoing2024dense} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.0 & 17.6 & 41.8 &  & \underline{10.5} & 29.5 & 59.0 & 81.1 & 89.5 &  & 1.7 & 6.8 & 18.0 & 35.5 & 51.9 &  & 0.6 & 4.9 & 24.2 & 55.5 & 90.8 &  & 0.0 & 0.1 & 1.6 & 30.4 & 62.6 &  & \textbf{0.1} & \underline{0.7} & 4.6 & 19.2 & 49.2 &  & 0.9 & 3.8 & 11.6 & 27.5 & 49.1\\
LocoTrack~\cite{cho2024locotrack} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.8 & 16.9 & 40.4 &  & \underline{10.5} & 29.2 & 57.7 & 78.9 & 88.1 &  & \underline{2.0} & 7.9 & 21.2 & 42.1 & 62.9 &  & 0.6 & 4.9 & 24.2 & 56.2 & 93.2 &  & 0.0 & 0.1 & 1.3 & 29.7 & 61.9 &  & \textbf{0.1} & \underline{0.7} & 4.4 & 18.9 & 48.6 &  & 0.8 & 3.6 & 10.9 & 25.5 & 47.1\\
CoTracker3~\cite{karaev2024cotracker3} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.9 & 17.4 & 41.7 &  & 10.1 & 28.6 & 58.5 & 81.2 & 90.7 &  & \underline{2.0} & \underline{8.0} & 21.5 & 42.8 & 63.3 &  & 0.6 & 5.0 & 23.4 & 55.7 & 92.0 &  & 0.0 & 0.1 & 1.7 & 29.7 & 62.2 &  & \textbf{0.1} & \underline{0.7} & 4.5 & 19.2 & 49.4 &  & 0.8 & 3.6 & 11.5 & 27.8 & 50.9\\
MegaFlow~\cite{zhang2026megaflow} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.1 & 17.7 & 41.7 &  & 10.4 & 29.9 & 59.7 & 81.9 & 90.5 &  & \underline{2.0} & 7.9 & 21.3 & 42.2 & 62.5 &  & 0.6 & 4.9 & 24.8 & 56.3 & 92.1 &  & 0.0 & 0.1 & 1.2 & 30.3 & 62.3 &  & \textbf{0.1} & \underline{0.7} & 4.4 & 19.0 & 48.9 &  & 1.1 & 4.6 & 13.4 & 30.1 & 52.4\\
TAPNext++~\cite{jung2026tapnextpp} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.1 & 18.0 & 42.6 &  & 10.0 & 29.4 & 60.0 & 83.2 & 92.5 &  & 1.7 & 7.4 & 20.3 & 41.2 & 61.5 &  & 0.6 & 4.6 & 23.7 & 54.9 & 91.8 &  & 0.0 & 0.1 & 1.5 & 31.3 & 65.0 &  & \textbf{0.1} & \underline{0.7} & 4.5 & 20.0 & 52.2 &  & 1.0 & 4.5 & 14.1 & 33.1 & 58.2\\
Track-On-R~\cite{aydemir2025trackon} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.0 & 17.9 & 42.5 &  & 10.3 & 29.8 & \underline{60.5} & 83.4 & 92.1 &  & \underline{2.0} & 7.9 & 21.4 & 42.8 & 63.7 &  & 0.6 & 4.7 & 24.4 & 56.6 & \underline{93.6} &  & 0.0 & 0.1 & 1.3 & 30.3 & 62.8 &  & \textbf{0.1} & \underline{0.7} & \underline{4.7} & \underline{20.5} & 52.1 &  & 0.9 & 3.9 & 12.5 & 29.5 & 53.0\\
AllTracker~\cite{harley2025alltracker} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.0 & 17.6 & 41.9 &  & 10.0 & 29.2 & 60.2 & 84.0 & 92.9 &  & \textbf{2.1} & \textbf{8.4} & \textbf{22.5} & \textbf{45.0} & \textbf{66.4} &  & 0.6 & 4.7 & 23.9 & 56.5 & \underline{93.6} &  & 0.0 & 0.1 & 1.6 & 30.8 & 64.1 &  & \textbf{0.1} & \underline{0.7} & 4.6 & 20.0 & 51.2 &  & 1.1 & 4.6 & 14.2 & 32.8 & 57.1\\
CoWTracker~\cite{lai2026cowtracker} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 4.2 & 18.1 & 42.7 &  & \textbf{10.6} & \underline{30.0} & 60.3 & 83.3 & 92.3 &  & \underline{2.0} & 7.8 & 21.4 & 43.2 & 64.5 &  & 0.6 & 4.9 & 25.2 & 57.4 & \textbf{94.4} &  & 0.0 & 0.1 & 1.2 & 31.7 & 64.9 &  & \textbf{0.1} & \underline{0.7} & \underline{4.7} & 20.1 & 51.6 &  & 1.2 & 4.9 & 14.7 & 33.6 & 57.9\\
\addlinespace[0.1em]
\midrule
PIPs~\cite{harley2022particle} & GT &  & 3.6 & 10.4 & 23.8 & 41.3 & 56.4 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.1 & 10.0 & 33.3 & 67.3 & 86.8 &  & 8.8 & 20.5 & 39.7 & 60.0 & 74.6 &  &  &  &  &  &  &  & 2.8 & 8.0 & 19.5 & 36.2 & 53.3\\
PIPs++~\cite{zheng2023pointodyssey} & GT &  & 10.4 & 20.1 & 32.1 & 46.0 & 58.3 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.9 & 12.9 & 39.1 & 70.6 & 87.1 &  & 13.9 & 26.0 & 42.5 & 59.6 & 72.5 &  &  &  &  &  &  &  & 3.3 & 9.0 & 21.7 & 38.6 & 54.3\\
TAPIR~\cite{doersch2023tapir} & GT &  & 6.4 & 17.2 & 31.4 & 46.8 & 59.3 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.0 & 15.2 & 44.6 & 76.1 & 90.0 &  & 14.3 & 30.9 & 52.2 & 70.5 & 82.2 &  &  &  &  &  &  &  & 3.2 & 9.8 & 23.9 & 43.7 & 61.3\\
CoTracker2~\cite{karaev2024cotracker} & GT &  & 13.5 & 24.5 & 36.8 & 50.4 & 62.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.9 & 18.8 & 48.0 & 76.6 & 89.1 &  & 19.1 & 33.5 & 51.6 & 68.5 & 80.4 &  &  &  &  &  &  &  & 5.4 & 12.4 & 26.5 & 44.1 & 59.9\\
BootsTAPIR~\cite{doersch2024bootstap} & GT &  & 8.0 & 20.3 & 35.3 & 50.4 & 62.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.0 & 16.9 & 46.8 & 77.1 & 89.6 &  & 17.5 & 34.6 & 56.1 & 73.7 & 84.3 &  &  &  &  &  &  &  & 4.8 & 12.7 & 29.1 & 49.7 & 67.1\\
CoTracker1~\cite{karaev2024cotracker} & GT &  & 13.0 & 24.6 & 37.6 & 51.3 & 63.0 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.8 & 18.9 & 48.4 & 77.4 & 90.0 &  & 19.0 & 33.9 & 52.8 & 69.5 & 81.4 &  &  &  &  &  &  &  & 5.0 & 11.9 & 26.3 & 44.4 & 61.3\\
LocoTrack~\cite{cho2024locotrack} & GT &  & 14.0 & 24.6 & 37.6 & 51.5 & 62.6 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.6 & 20.5 & 50.6 & 79.5 & 91.2 &  & 25.5 & 41.6 & 59.8 & 73.7 & 83.4 &  &  &  &  &  &  &  & 6.9 & 14.4 & 28.5 & 46.0 & 62.4\\
CoTracker3~\cite{karaev2024cotracker3} & GT &  & 14.7 & 25.8 & 38.8 & 53.1 & 64.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.4 & 19.6 & 48.7 & 77.8 & 90.3 &  & 21.9 & 37.1 & 55.9 & 72.4 & 83.5 &  &  &  &  &  &  &  & 6.1 & 14.1 & 29.9 & 49.6 & 67.0\\
TAPNext++~\cite{jung2026tapnextpp} & GT &  & 17.7 & 28.2 & 40.9 & 55.0 & 66.5 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.1 & 19.9 & 50.6 & 78.2 & 89.9 &  & 24.4 & 42.0 & 62.3 & 78.6 & 88.5 &  &  &  &  &  &  &  & 8.6 & 18.5 & 37.6 & 59.5 & 77.3\\
TAPTRv3~\cite{li2024taptrv3} & GT &  & 13.8 & 25.3 & 38.2 & 51.7 & 62.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.9 & 18.5 & 46.7 & 75.4 & 89.1 &  & 20.3 & 34.8 & 51.9 & 66.9 & 77.8 &  &  &  &  &  &  &  & 5.5 & 12.0 & 24.4 & 39.5 & 54.5\\
DOT~\cite{lemoing2024dense} & GT &  & 18.1 & 28.3 & 40.1 & 53.4 & 65.0 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.8 & 20.4 & 49.8 & 77.8 & 88.7 &  & 25.3 & 40.8 & 58.9 & 73.8 & 83.9 &  &  &  &  &  &  &  & 7.7 & 15.5 & 30.5 & 48.4 & 64.2\\
MegaFlow~\cite{zhang2026megaflow} & GT &  & 16.7 & 28.2 & 40.3 & 53.0 & 64.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 6.0 & 21.9 & 52.4 & 79.7 & 90.4 &  & 25.9 & 42.7 & 60.9 & 74.9 & 84.2 &  &  &  &  &  &  &  & 9.8 & 19.1 & 35.8 & 53.8 & 69.1\\
Track-On-R~\cite{aydemir2025trackon} & GT &  & 15.3 & 27.2 & 41.0 & 54.9 & 66.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.8 & 21.2 & 51.8 & 80.1 & 91.6 &  & 24.1 & 41.0 & 60.8 & 75.7 & 85.0 &  &  &  &  &  &  &  & 7.6 & 16.6 & 34.1 & 54.1 & 70.9\\
AllTracker~\cite{harley2025alltracker} & GT &  & 15.1 & 26.8 & 39.5 & 53.1 & 65.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 5.3 & 20.3 & 51.0 & 79.6 & 91.8 &  & 23.3 & 40.3 & 60.4 & 76.7 & 86.8 &  &  &  &  &  &  &  & 8.9 & 19.0 & 38.1 & 59.4 & 75.4\\
CoWTracker~\cite{lai2026cowtracker} & GT &  & \underline{18.8} & \underline{29.4} & 42.3 & 55.8 & 66.6 &  &  &  &  &  &  &  &  &  &  &  &  &  & \underline{6.4} & \underline{22.6} & 53.4 & 81.1 & 92.2 &  & \underline{26.9} & \underline{44.3} & 64.0 & 78.8 & 87.9 &  &  &  &  &  &  &  & \underline{9.9} & \underline{20.4} & \underline{39.8} & 60.6 & 76.6\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.b) \textbf{Monocular 3D point trackers}}\\
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.2 & 11.3 & 28.0 &  & 4.2 & 14.1 & 31.7 & 52.9 & 71.7 &  & 0.7 & 2.9 & 7.8 & 16.4 & 29.8 &  & 0.2 & 1.3 & 6.8 & 19.8 & 46.8 &  & 0.0 & 0.0 & 0.8 & 16.5 & 35.8 &  & \underline{0.0} & 0.3 & 2.1 & 9.9 & 28.6 &  & 0.4 & 1.9 & 6.2 & 15.8 & 33.5\\
SceneTracker~\cite{wang2024scenetracker} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.1 & 15.1 & 36.0 &  & 5.7 & 19.3 & 43.6 & 68.4 & 84.0 &  & 0.9 & 4.3 & 13.2 & 28.5 & 45.9 &  & 0.2 & 1.6 & 9.4 & 29.1 & 59.3 &  & 0.0 & 0.1 & 1.5 & 20.3 & 47.6 &  & \textbf{0.1} & 0.5 & 2.9 & 13.6 & 38.3 &  & 0.5 & 2.7 & 9.3 & 23.6 & 44.5\\
DELTA~\cite{ngo2025delta} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.8 & 17.9 & 41.4 &  & 10.0 & 27.9 & 54.9 & 77.0 & 87.2 &  & 1.5 & 5.5 & 14.2 & 29.6 & 47.4 &  & 0.3 & 2.9 & 16.1 & 42.6 & 85.7 &  & 0.0 & 0.1 & 1.0 & 26.2 & 56.5 &  & \textbf{0.1} & \underline{0.7} & 4.4 & 18.6 & 49.1 &  & 0.7 & 2.9 & 9.1 & 22.3 & 43.1\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 3.2 & 16.3 & 40.9 &  & 6.3 & 22.9 & 51.4 & 77.5 & 89.5 &  & 1.3 & 5.8 & 17.5 & 37.7 & 58.3 &  & 0.5 & 3.4 & 17.8 & 48.8 & 90.6 &  & 0.0 & 0.1 & 1.9 & 26.9 & 60.0 &  & \textbf{0.1} & 0.6 & 3.8 & 17.0 & 47.1 &  & 0.5 & 2.6 & 9.9 & 26.4 & 49.9\\
TAPIP3D~\cite{zhang2025tapip3d} & VGGT-$\Omega$ &  & 0.1 & 0.5 & 3.9 & 17.7 & 41.4 &  & \textbf{10.6} & \textbf{30.6} & \textbf{61.8} & \textbf{85.5} & \textbf{94.4} &  & \underline{2.0} & \underline{8.0} & \underline{21.7} & \underline{44.0} & 64.4 &  & 0.6 & 4.9 & 24.8 & 56.7 & 91.9 &  & 0.0 & 0.1 & 1.7 & 31.1 & 65.0 &  & \textbf{0.1} & \textbf{0.8} & \textbf{5.0} & \textbf{21.6} & \textbf{54.9} &  & 1.1 & 4.6 & 14.1 & 33.2 & 58.2\\
\addlinespace[0.1em]
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & GT &  & 4.0 & 9.7 & 19.1 & 32.7 & 47.9 &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.2 & 0.6 & 1.4 & 3.0 & 6.2 &  & 6.0 & 12.9 & 23.8 & 38.2 & 54.7 &  &  &  &  &  &  &  & 1.5 & 3.9 & 9.0 & 18.9 & 35.6\\
SceneTracker~\cite{wang2024scenetracker} & GT &  & 3.4 & 10.6 & 25.9 & 44.4 & 58.2 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1.3 & 6.4 & 23.4 & 53.2 & 74.5 &  & 6.9 & 17.6 & 35.4 & 55.5 & 71.6 &  &  &  &  &  &  &  & 2.8 & 8.6 & 21.6 & 40.9 & 60.7\\
DELTA~\cite{ngo2025delta} & GT &  & 8.7 & 18.5 & 33.0 & 48.9 & 60.2 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.2 & 11.5 & 30.8 & 58.4 & 81.3 &  & 11.4 & 22.4 & 38.5 & 56.8 & 73.5 &  &  &  &  &  &  &  & 3.3 & 8.1 & 18.2 & 35.0 & 54.5\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & GT &  & 6.6 & 18.6 & 32.5 & 48.2 & 62.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.2 & 11.4 & 37.6 & 72.8 & 91.5 &  & 10.3 & 24.3 & 45.4 & 66.6 & 80.3 &  &  &  &  &  &  &  & 2.3 & 8.9 & 24.7 & 48.0 & 67.7\\
TAPIP3D~\cite{zhang2025tapip3d} & GT &  & 15.3 & 28.1 & \underline{42.7} & \underline{57.4} & \underline{70.0} &  &  &  &  &  &  &  &  &  &  &  &  &  & \textbf{6.6} & \textbf{23.2} & \textbf{54.7} & \textbf{82.7} & 93.4 &  & \textbf{28.8} & \textbf{47.7} & \textbf{68.0} & \textbf{83.9} & \underline{93.5} &  &  &  &  &  &  &  & \textbf{11.3} & \textbf{23.3} & \textbf{45.4} & \textbf{69.8} & \textbf{88.0}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.c) \textbf{Multi-view 2D point trackers}}\\
\midrule
MV-TAP~\cite{koo2025mvtap} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.5 & 16.4 & 39.2 &  & 8.6 & 26.5 & 55.7 & 79.2 & 89.0 &  & 1.7 & 6.9 & 18.6 & 36.2 & 53.2 &  & 0.5 & 4.0 & 20.6 & 52.2 & 90.9 &  & 0.0 & 0.1 & 1.8 & 26.3 & 56.6 &  & \textbf{0.1} & 0.6 & 3.8 & 16.6 & 42.4 &  & 0.8 & 3.2 & 9.5 & 21.2 & 35.9\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.7} & \textcolor{gray}{4.8} & \textcolor{gray}{20.5} & \textcolor{gray}{44.4} &  & \textcolor{gray}{15.7} & \textcolor{gray}{42.1} & \textcolor{gray}{70.0} & \textcolor{gray}{85.5} & \textcolor{gray}{92.0} &  & \textcolor{gray}{2.2} & \textcolor{gray}{8.5} & \textcolor{gray}{22.1} & \textcolor{gray}{40.2} & \textcolor{gray}{56.6} &  & \textcolor{gray}{0.6} & \textcolor{gray}{4.9} & \textcolor{gray}{24.3} & \textcolor{gray}{59.4} & \textcolor{gray}{92.4} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.3} & \textcolor{gray}{3.5} & \textcolor{gray}{42.3} & \textcolor{gray}{69.1} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.4} & \textcolor{gray}{2.3} & \textcolor{gray}{9.2} & \textcolor{gray}{23.9} &  & \textcolor{gray}{0.8} & \textcolor{gray}{3.6} & \textcolor{gray}{11.0} & \textcolor{gray}{23.2} & \textcolor{gray}{37.7}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.6} & \textcolor{gray}{4.8} & \textcolor{gray}{20.7} & \textcolor{gray}{44.5} &  & \textcolor{gray}{16.3} & \textcolor{gray}{43.4} & \textcolor{gray}{71.2} & \textcolor{gray}{86.6} & \textcolor{gray}{93.3} &  & \textcolor{gray}{2.2} & \textcolor{gray}{8.2} & \textcolor{gray}{21.0} & \textcolor{gray}{38.5} & \textcolor{gray}{54.7} &  & \textcolor{gray}{0.6} & \textcolor{gray}{5.0} & \textcolor{gray}{24.4} & \textcolor{gray}{59.6} & \textcolor{gray}{92.6} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.3} & \textcolor{gray}{4.1} & \textcolor{gray}{41.4} & \textcolor{gray}{68.4} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.3} & \textcolor{gray}{2.0} & \textcolor{gray}{8.0} & \textcolor{gray}{19.9} &  & \textcolor{gray}{0.8} & \textcolor{gray}{3.6} & \textcolor{gray}{10.9} & \textcolor{gray}{23.4} & \textcolor{gray}{37.9}\\
\addlinespace[0.1em]
\midrule
MV-TAP~\cite{koo2025mvtap} & GT &  & \textbf{21.3} & \textbf{36.6} & \textbf{52.2} & \textbf{65.7} & \textbf{73.5} &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.9 & 18.2 & 46.3 & 75.9 & 90.6 &  & 18.6 & 33.3 & 52.7 & 69.4 & 80.8 &  &  &  &  &  &  &  & 5.7 & 12.9 & 24.7 & 39.2 & 49.8\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{27.6} & \textcolor{gray}{41.5} & \textcolor{gray}{57.0} & \textcolor{gray}{69.8} & \textcolor{gray}{76.7} &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{10.8} & \textcolor{gray}{30.6} & \textcolor{gray}{61.6} & \textcolor{gray}{84.7} & \textcolor{gray}{93.1} &  & \textcolor{gray}{35.2} & \textcolor{gray}{51.4} & \textcolor{gray}{67.5} & \textcolor{gray}{78.6} & \textcolor{gray}{84.2} &  &  &  &  &  &  &  & \textcolor{gray}{8.5} & \textcolor{gray}{18.0} & \textcolor{gray}{30.7} & \textcolor{gray}{43.7} & \textcolor{gray}{49.5}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{27.0} & \textcolor{gray}{40.2} & \textcolor{gray}{54.8} & \textcolor{gray}{67.0} & \textcolor{gray}{75.4} &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{10.8} & \textcolor{gray}{30.6} & \textcolor{gray}{61.7} & \textcolor{gray}{84.8} & \textcolor{gray}{93.0} &  & \textcolor{gray}{30.6} & \textcolor{gray}{47.8} & \textcolor{gray}{65.7} & \textcolor{gray}{77.9} & \textcolor{gray}{84.5} &  &  &  &  &  &  &  & \textcolor{gray}{8.3} & \textcolor{gray}{17.1} & \textcolor{gray}{31.8} & \textcolor{gray}{45.1} & \textcolor{gray}{50.4}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.d) \textbf{Multi-view 3D point trackers}}\\
\midrule
LAPA~\cite{galoaa2025lookaround} & VGGT-$\Omega$ &  & 0.0 & 0.0 & 0.2 & 1.8 & 8.5 &  & 0.1 & 0.3 & 1.8 & 15.7 & 43.2 &  & 0.0 & 0.2 & 1.2 & 4.8 & 13.5 &  & 0.1 & 0.5 & 4.1 & 28.1 & 82.1 &  & 0.0 & 0.1 & 0.5 & 3.3 & 13.0 &  & \underline{0.0} & 0.0 & 0.2 & 1.0 & 3.3 &  & 0.0 & 0.1 & 0.5 & 2.1 & 8.7\\
MVTracker~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 2.9 & 14.4 & 37.5 &  & 5.5 & 20.5 & 52.0 & 82.1 & 93.4 &  & 1.0 & 4.6 & 16.0 & 38.0 & 61.3 &  & 0.6 & 4.6 & 22.3 & 57.4 & 91.8 &  & 0.0 & 0.2 & 2.5 & 25.8 & 60.4 &  & \textbf{0.1} & \underline{0.7} & 4.3 & 19.0 & 51.5 &  & 0.5 & 2.6 & 9.7 & 26.7 & 52.6\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 3.2 & 15.7 & 39.5 &  & 5.7 & 22.3 & 56.4 & \underline{84.1} & \underline{93.9} &  & 1.1 & 5.2 & 18.4 & 41.9 & \underline{64.7} &  & 0.5 & 4.7 & 24.1 & 56.8 & 92.7 &  & 0.0 & 0.2 & 2.4 & 28.1 & 63.3 &  & \textbf{0.1} & \underline{0.7} & 4.6 & 20.4 & \underline{53.8} &  & \textcolor{gray}{0.6} & \textcolor{gray}{3.3} & \textcolor{gray}{12.2} & \textcolor{gray}{32.2} & \textcolor{gray}{59.0}\\
\addlinespace[0.1em]
\midrule
MVTracker~\cite{rajic2025mvtracker} & GT &  & 9.4 & 19.4 & 34.6 & 51.3 & 64.9 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.3 & 15.9 & 45.5 & 78.9 & 92.4 &  & 19.5 & 35.3 & 56.8 & 78.4 & 92.2 &  &  &  &  &  &  &  & 5.9 & 14.5 & 34.1 & \underline{60.7} & \underline{83.2}\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & GT &  & 13.4 & 25.1 & 38.7 & 54.1 & 67.5 &  &  &  &  &  &  &  &  &  &  &  &  &  & 6.2 & 21.7 & \underline{53.7} & \underline{81.7} & 92.5 &  & 25.7 & 42.6 & \underline{64.7} & \underline{83.6} & \textbf{93.9} &  &  &  &  &  &  &  & \textcolor{gray}{10.6} & \textcolor{gray}{22.5} & \textcolor{gray}{46.0} & \textcolor{gray}{72.8} & \textcolor{gray}{91.9}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{2.a) \textbf{Monocular 4D reconstruction and point tracking}}\\
\midrule
L4P~\cite{badki2026l4p} & Native &  & 0.0 & 0.0 & 0.1 & 0.3 & 1.7 &  & 0.0 & 0.1 & 0.4 & 3.5 & 27.8 &  & 0.0 & 0.0 & 0.2 & 1.4 & 10.8 &  & 0.0 & 0.1 & 0.4 & 2.7 & 14.1 &  & 0.0 & 0.0 & 0.1 & 0.7 & 4.8 &  & \underline{0.0} & 0.0 & 0.0 & 0.2 & 1.9 &  & 0.0 & 0.0 & 0.1 & 0.7 & 4.6\\
St4RTrack~\cite{feng2025st4rtrack} & Native &  & 0.0 & 0.0 & 0.0 & 0.2 & 1.9 &  & 0.1 & 0.7 & 4.0 & 20.6 & 55.5 &  & 0.1 & 1.0 & 5.0 & 14.0 & 30.6 &  & 0.0 & 0.1 & 0.9 & 5.6 & 26.1 &  & 0.0 & 0.0 & 0.0 & 0.2 & 1.1 &  & \underline{0.0} & 0.0 & 0.1 & 0.4 & 1.7 &  & 0.0 & 0.0 & 0.0 & 0.3 & 1.7\\
Any4D~\cite{karhade2025any4d} & Native &  & 0.0 & 0.0 & 0.1 & 0.9 & 4.2 &  & 0.0 & 0.1 & 0.5 & 5.4 & 27.5 &  & 0.0 & 0.1 & 0.5 & 3.4 & 16.9 &  & 0.1 & 0.5 & 3.5 & 18.9 & 58.6 &  & 0.0 & 0.0 & 0.3 & 2.2 & 14.1 &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.1} & \textcolor{gray}{5.1} & \textcolor{gray}{16.4} &  & 0.1 & 0.5 & 3.3 & 13.0 & 32.8\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & Native &  & 0.0 & 0.1 & 0.3 & 1.4 & 6.9 &  & 0.5 & 3.3 & 16.4 & 47.1 & 79.4 &  & 0.4 & 1.9 & 6.9 & 18.9 & 36.3 &  & 0.0 & 0.3 & 2.0 & 10.2 & 41.7 &  & 0.0 & 0.1 & 0.5 & 4.0 & 19.8 &  & \underline{0.0} & 0.0 & 0.3 & 1.9 & 9.9 &  & 0.2 & 1.4 & 6.1 & 18.5 & 41.7\\
OmniX~\cite{jiang2026omnix} (monocular) & Native &  & 0.0 & 0.1 & 1.0 & 5.9 & 17.6 &  & 0.4 & 2.0 & 7.3 & 19.1 & 38.7 &  & 0.3 & 1.3 & 4.2 & 10.9 & 20.7 &  & 0.3 & 2.2 & 11.4 & 36.6 & 76.3 &  & 0.0 & 0.1 & 1.2 & 9.2 & 25.0 &  & \textcolor{gray}{0.3} & \textcolor{gray}{1.8} & \textcolor{gray}{9.0} & \textcolor{gray}{30.5} & \textcolor{gray}{61.2} &  & 0.3 & 1.9 & 7.4 & 20.0 & 40.8\\
V-DPM~\cite{sucar2026vdpm} & Native &  & 0.0 & 0.2 & 1.2 & 7.3 & 18.6 &  & 0.1 & 0.9 & 6.7 & 27.5 & 69.2 &  & 0.3 & 1.7 & 7.5 & 23.0 & 45.2 &  & 0.3 & 2.1 & 13.2 & 45.9 & 84.0 &  & 0.0 & 0.1 & 0.4 & 3.7 & 23.9 &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.5} & \textcolor{gray}{3.0} & \textcolor{gray}{12.6} & \textcolor{gray}{31.5} &  & 0.0 & 0.3 & 2.3 & 12.8 & 40.1\\
4RC~\cite{luo2026fourrc} & Native &  & 0.0 & 0.1 & 1.2 & 5.5 & 16.1 &  & 0.2 & 1.6 & 9.6 & 37.7 & 66.2 &  & 0.1 & 0.2 & 2.0 & 8.5 & 29.2 &  & 0.5 & 3.8 & 21.3 & 51.5 & 87.6 &  & 0.0 & 0.1 & 1.6 & 14.2 & 39.9 &  & \textcolor{gray}{0.3} & \textcolor{gray}{2.0} & \textcolor{gray}{9.3} & \textcolor{gray}{28.9} & \textcolor{gray}{58.0} &  & 0.3 & 2.0 & 10.2 & 30.7 & 54.7\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{2.b) \textbf{Multi-view 4D reconstruction and point tracking}}\\
\midrule
OmniX~\cite{jiang2026omnix} & Native &  & 0.0 & 0.2 & 1.8 & 9.8 & 25.9 &  & 0.6 & 2.7 & 8.8 & 19.5 & 33.7 &  & 0.2 & 1.1 & 3.7 & 9.1 & 17.6 &  & 0.4 & 2.6 & 13.7 & 44.3 & 83.5 &  & 0.0 & 0.1 & 1.0 & 7.0 & 20.5 &  & \textcolor{gray}{0.3} & \textcolor{gray}{1.7} & \textcolor{gray}{9.4} & \textcolor{gray}{32.2} & \textcolor{gray}{61.6} &  & 0.3 & 1.6 & 6.6 & 18.5 & 37.6\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccccccc}
\toprule
 &  &  & \multicolumn{5}{c}{\textbf{DROID}} &  & \multicolumn{5}{c}{\textbf{EgoExo4D}} &  & \multicolumn{5}{c}{\textbf{Harmony4D}} &  & \multicolumn{5}{c}{\textbf{PACE}} &  & \multicolumn{5}{c}{\textbf{Hi4D}} &  & \multicolumn{5}{c}{\textbf{Waymo}} &  & \multicolumn{5}{c}{\textbf{Perpetua}}\\
\cmidrule(lr){4-8}\cmidrule(lr){10-14}\cmidrule(lr){16-20}\cmidrule(lr){22-26}\cmidrule(lr){28-32}\cmidrule(lr){34-38}\cmidrule(lr){40-44}
Method & Depth &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16 &  & 1 & 2 & 4 & 8 & 16\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.a) \textbf{Monocular 2D point trackers}}\\
\midrule
PIPs~\cite{harley2022particle} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.1 & 11.8 & 32.2 &  & 1.2 & 7.7 & 31.2 & 58.9 & 75.4 &  & 0.3 & 1.8 & 7.8 & 21.5 & 38.7 &  & 0.3 & 2.3 & 13.4 & 47.1 & 86.9 &  & 0.0 & 0.2 & 1.8 & 12.5 & 37.0 &  & \underline{0.0} & 0.1 & 0.7 & 4.0 & 14.6 &  & 0.0 & 0.2 & 1.4 & 5.0 & 11.7\\
PIPs++~\cite{zheng2023pointodyssey} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.3 & 12.5 & 33.0 &  & 1.6 & 9.7 & 37.2 & 67.2 & 81.3 &  & 0.5 & 2.5 & 9.8 & 23.9 & 40.6 &  & 0.4 & 2.7 & 15.8 & 51.3 & 88.1 &  & 0.0 & 0.2 & 1.9 & 13.0 & 35.8 &  & \underline{0.0} & 0.1 & 0.6 & 3.5 & 13.5 &  & 0.0 & 0.3 & 1.7 & 5.6 & 12.3\\
TAPTRv3~\cite{li2024taptrv3} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.4 & 13.1 & 34.3 &  & 1.8 & 10.9 & 39.8 & 68.4 & 81.8 &  & 0.5 & 2.6 & 9.5 & 23.2 & 39.8 &  & 0.5 & 3.4 & 19.1 & 55.2 & 90.1 &  & 0.0 & 0.3 & 2.2 & 14.5 & 39.2 &  & \underline{0.0} & 0.1 & 0.8 & 4.2 & 15.6 &  & 0.0 & 0.3 & 1.6 & 5.4 & 12.0\\
CoTracker2~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 2.6 & 13.6 & 35.2 &  & 1.8 & 10.9 & 40.4 & 70.1 & 83.0 &  & 0.5 & 2.5 & 9.0 & 21.6 & 36.8 &  & 0.5 & 3.8 & 19.5 & 56.1 & 90.0 &  & 0.0 & 0.3 & 2.2 & 14.7 & 39.6 &  & \underline{0.0} & 0.1 & 0.8 & 4.3 & 16.0 &  & 0.1 & 0.4 & 2.0 & 6.5 & 13.9\\
TAPIR~\cite{doersch2023tapir} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.2 & 12.1 & 32.6 &  & 1.6 & 9.9 & 37.7 & 67.4 & 81.5 &  & 0.5 & 2.7 & 10.5 & 25.7 & 43.5 &  & 0.5 & 3.7 & 19.3 & 58.7 & 91.0 &  & 0.0 & 0.3 & 2.5 & 15.4 & 40.2 &  & \underline{0.0} & 0.1 & 0.8 & 3.9 & 14.9 &  & 0.0 & 0.3 & 1.8 & 6.2 & 13.7\\
CoTracker1~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.6 & 13.6 & 35.3 &  & 1.7 & 10.7 & 40.4 & 70.1 & 83.4 &  & 0.5 & 2.7 & 9.7 & 23.2 & 39.6 &  & 0.4 & 3.4 & 19.2 & 56.4 & 91.1 &  & 0.0 & 0.3 & 2.3 & 15.1 & 40.9 &  & \underline{0.0} & 0.1 & 0.8 & 4.4 & 16.0 &  & 0.1 & 0.4 & 2.0 & 6.7 & 14.5\\
BootsTAPIR~\cite{doersch2024bootstap} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.5 & 13.2 & 34.6 &  & 1.6 & 10.0 & 39.2 & 70.0 & 84.0 &  & 0.5 & 2.8 & 10.7 & 26.3 & 44.5 &  & 0.4 & 3.1 & 18.0 & 54.4 & 91.0 &  & 0.0 & 0.2 & 2.1 & 14.8 & 40.1 &  & \underline{0.0} & 0.1 & 0.8 & 4.3 & 15.9 &  & 0.1 & 0.4 & 2.1 & 6.9 & 14.7\\
DOT~\cite{lemoing2024dense} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 2.8 & 14.4 & 37.2 &  & 2.0 & 11.6 & 41.7 & 71.2 & 83.6 &  & \underline{0.6} & 2.6 & 9.5 & 22.7 & 38.5 &  & 0.5 & 3.7 & 20.4 & 57.2 & 90.2 &  & 0.0 & 0.3 & 2.4 & 15.8 & 41.3 &  & \underline{0.0} & 0.1 & 0.8 & 4.2 & 15.7 &  & 0.1 & 0.5 & 2.3 & 7.2 & 15.0\\
LocoTrack~\cite{cho2024locotrack} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.5 & 13.0 & 34.0 &  & 2.0 & 11.4 & 40.7 & 69.0 & 81.9 &  & \underline{0.6} & 3.0 & 10.8 & 26.0 & 43.8 &  & 0.5 & 3.7 & 20.5 & 58.0 & 92.2 &  & 0.0 & 0.3 & 2.3 & 15.1 & 39.9 &  & \underline{0.0} & 0.1 & 0.8 & 4.1 & 15.2 &  & 0.1 & 0.4 & 2.0 & 6.4 & 14.0\\
CoTracker3~\cite{karaev2024cotracker3} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.6 & 14.0 & 36.3 &  & 1.9 & 11.3 & 41.4 & 71.7 & 84.9 &  & \underline{0.6} & 3.1 & 11.2 & 27.0 & 45.1 &  & 0.5 & 3.7 & 20.2 & 57.8 & 91.6 &  & 0.0 & 0.3 & 2.5 & 15.9 & 42.3 &  & \underline{0.0} & 0.1 & 0.8 & 4.3 & 15.9 &  & 0.1 & 0.5 & 2.3 & 7.3 & 15.6\\
MegaFlow~\cite{zhang2026megaflow} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 2.7 & 14.0 & 36.7 &  & 2.0 & 11.8 & 42.3 & 71.8 & 84.8 &  & \underline{0.6} & 3.0 & 11.1 & 26.8 & 44.5 &  & 0.5 & 3.7 & 20.8 & 58.0 & 91.6 &  & 0.0 & 0.3 & 2.4 & 15.6 & 40.9 &  & \underline{0.0} & 0.1 & 0.8 & 4.1 & 15.6 &  & 0.1 & 0.5 & 2.5 & 7.8 & 16.0\\
TAPNext++~\cite{jung2026tapnextpp} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 2.7 & 14.2 & 36.5 &  & 2.0 & 11.8 & 42.5 & 72.7 & 85.4 &  & \underline{0.6} & 2.9 & 10.8 & 26.6 & 45.0 &  & 0.5 & 3.5 & 19.6 & 56.3 & 90.8 &  & 0.0 & 0.3 & 2.5 & 16.4 & 43.6 &  & \underline{0.0} & 0.1 & 0.8 & 4.3 & 15.8 &  & 0.1 & 0.6 & 2.6 & 8.5 & 17.7\\
Track-On-R~\cite{aydemir2025trackon} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 2.7 & 14.3 & 37.0 &  & 2.0 & 11.9 & 42.7 & 72.6 & 85.5 &  & \underline{0.6} & 3.1 & 11.2 & 27.3 & 45.8 &  & 0.5 & 3.6 & 20.7 & 58.5 & 92.5 &  & 0.0 & 0.3 & 2.4 & 15.4 & 40.7 &  & \underline{0.0} & 0.1 & 0.9 & 4.4 & 16.2 &  & 0.1 & 0.5 & 2.4 & 7.6 & 16.1\\
AllTracker~\cite{harley2025alltracker} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 2.8 & 14.7 & 37.5 &  & 1.9 & 11.7 & 42.9 & 73.4 & 86.2 &  & \underline{0.6} & 3.1 & 11.5 & 27.8 & 46.6 &  & 0.5 & 3.7 & 20.5 & 58.3 & 92.7 &  & 0.0 & 0.3 & 2.5 & 16.5 & 43.3 &  & \underline{0.0} & 0.1 & 0.8 & 4.5 & 16.2 &  & 0.1 & 0.6 & 2.8 & 8.7 & 18.1\\
CoWTracker~\cite{lai2026cowtracker} & VGGT-$\Omega$ &  & 0.0 & 0.4 & 2.7 & 14.4 & 37.5 &  & 2.0 & 12.1 & 43.0 & 73.2 & 86.1 &  & \underline{0.6} & 3.0 & 11.3 & 27.3 & 45.6 &  & 0.5 & 3.6 & 21.3 & 59.6 & \textbf{93.6} &  & 0.0 & 0.3 & 2.5 & 16.3 & 42.7 &  & \underline{0.0} & 0.1 & 0.9 & 4.5 & 16.3 &  & 0.1 & 0.6 & 2.9 & 8.9 & 18.2\\
\addlinespace[0.1em]
\midrule
PIPs~\cite{harley2022particle} & GT &  & 4.6 & 11.1 & 20.9 & 34.4 & 45.8 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1.7 & 8.8 & 32.0 & 66.8 & 85.7 &  & 5.2 & 12.7 & 25.1 & 40.2 & 54.1 &  &  &  &  &  &  &  & 0.9 & 2.3 & 5.7 & 11.4 & 18.2\\
PIPs++~\cite{zheng2023pointodyssey} & GT &  & 9.0 & 17.5 & 27.7 & 39.0 & 48.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.3 & 11.4 & 37.2 & 70.3 & 86.2 &  & 6.8 & 13.9 & 24.8 & 38.0 & 50.5 &  &  &  &  &  &  &  & 1.1 & 2.7 & 6.5 & 12.3 & 18.9\\
TAPIR~\cite{doersch2023tapir} & GT &  & 6.2 & 14.9 & 25.6 & 38.6 & 49.0 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.7 & 13.6 & 42.3 & 75.3 & 89.0 &  & 7.3 & 17.6 & 32.0 & 46.1 & 57.4 &  &  &  &  &  &  &  & 1.1 & 2.9 & 7.2 & 13.9 & 21.1\\
CoTracker2~\cite{karaev2024cotracker} & GT &  & 11.4 & 21.4 & 31.8 & 43.0 & 53.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.8 & 16.1 & 45.5 & 76.0 & 88.1 &  & 9.6 & 18.9 & 31.4 & 44.8 & 57.0 &  &  &  &  &  &  &  & 1.6 & 3.6 & 8.0 & 14.4 & 21.4\\
BootsTAPIR~\cite{doersch2024bootstap} & GT &  & 7.6 & 17.1 & 28.5 & 41.3 & 51.4 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.3 & 15.0 & 44.7 & 76.5 & 88.4 &  & 9.1 & 20.0 & 34.7 & 48.5 & 59.4 &  &  &  &  &  &  &  & 1.6 & 3.8 & 8.7 & 16.0 & 23.2\\
CoTracker1~\cite{karaev2024cotracker} & GT &  & 10.9 & 21.4 & 32.2 & 43.8 & 53.6 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.7 & 16.4 & 46.4 & 77.3 & 89.0 &  & 9.8 & 19.7 & 32.7 & 46.1 & 58.5 &  &  &  &  &  &  &  & 1.6 & 3.6 & 8.0 & 14.6 & 22.1\\
LocoTrack~\cite{cho2024locotrack} & GT &  & 11.0 & 20.4 & 30.4 & 41.8 & 51.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.4 & 17.7 & 48.5 & 78.9 & 90.0 &  & 13.4 & 24.1 & 36.2 & 47.4 & 57.7 &  &  &  &  &  &  &  & 2.0 & 4.1 & 8.5 & 14.7 & 21.6\\
CoTracker3~\cite{karaev2024cotracker3} & GT &  & 11.9 & 22.3 & 33.0 & 44.4 & 54.9 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.1 & 16.9 & 46.7 & 77.3 & 89.3 &  & 11.3 & 21.4 & 34.3 & 47.9 & 60.0 &  &  &  &  &  &  &  & 2.0 & 4.2 & 9.0 & 16.2 & 23.9\\
TAPNext++~\cite{jung2026tapnextpp} & GT &  & 14.2 & 24.7 & 34.2 & 45.1 & 54.6 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.1 & 17.6 & 48.1 & 77.6 & 88.9 &  & 12.8 & 24.4 & 38.5 & 52.0 & 63.6 &  &  &  &  &  &  &  & 2.8 & 5.6 & 11.6 & 19.9 & 27.8\\
TAPTRv3~\cite{li2024taptrv3} & GT &  & 10.8 & 20.8 & 31.0 & 41.7 & 51.5 &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.9 & 16.0 & 45.0 & 75.3 & 88.0 &  & 10.5 & 20.0 & 31.7 & 44.3 & 56.4 &  &  &  &  &  &  &  & 1.7 & 3.4 & 7.1 & 12.4 & 18.7\\
DOT~\cite{lemoing2024dense} & GT &  & 14.9 & 25.2 & 35.1 & 45.8 & 55.3 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.6 & 17.8 & 47.6 & 77.3 & 87.9 &  & 13.0 & 23.3 & 35.2 & 47.3 & 58.2 &  &  &  &  &  &  &  & 2.3 & 4.5 & 9.2 & 15.8 & 23.0\\
MegaFlow~\cite{zhang2026megaflow} & GT &  & 12.8 & 24.0 & 34.3 & 44.5 & 54.4 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.7 & 18.9 & 49.9 & 79.1 & 89.5 &  & 14.3 & 25.6 & 37.6 & 48.8 & 59.1 &  &  &  &  &  &  &  & 3.0 & 5.6 & 10.9 & 17.7 & 24.9\\
Track-On-R~\cite{aydemir2025trackon} & GT &  & 12.4 & 23.4 & 34.2 & 45.3 & 55.6 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.6 & 18.5 & 49.5 & 79.7 & 90.3 &  & 13.0 & 24.4 & 37.9 & 50.4 & 61.1 &  &  &  &  &  &  &  & 2.5 & 5.0 & 10.5 & 18.0 & 25.7\\
AllTracker~\cite{harley2025alltracker} & GT &  & 12.3 & 24.1 & 35.0 & 45.7 & 55.4 &  &  &  &  &  &  &  &  &  &  &  &  &  & 4.3 & 17.8 & 48.4 & 79.3 & 90.5 &  & 11.8 & 23.1 & 37.1 & 50.4 & 62.1 &  &  &  &  &  &  &  & 2.8 & 5.8 & 11.9 & 20.1 & 28.0\\
CoWTracker~\cite{lai2026cowtracker} & GT &  & 15.1 & 25.5 & 35.6 & 46.3 & 55.9 &  &  &  &  &  &  &  &  &  &  &  &  &  & \textbf{5.1} & \underline{19.7} & 51.0 & 80.7 & 91.2 &  & 14.4 & 26.5 & 39.9 & 51.9 & 62.3 &  &  &  &  &  &  &  & 3.1 & 6.2 & 12.5 & 20.5 & 28.5\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.b) \textbf{Monocular 3D point trackers}}\\
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & VGGT-$\Omega$ &  & 0.0 & 0.2 & 1.2 & 6.5 & 20.2 &  & 1.0 & 5.9 & 22.9 & 47.2 & 68.5 &  & 0.2 & 1.1 & 4.4 & 11.5 & 23.2 &  & 0.1 & 0.9 & 5.1 & 19.2 & 46.6 &  & 0.0 & 0.2 & 1.2 & 7.1 & 19.2 &  & \underline{0.0} & 0.1 & 0.6 & 2.9 & 11.0 &  & 0.0 & 0.2 & 1.0 & 3.9 & 10.7\\
SceneTracker~\cite{wang2024scenetracker} & VGGT-$\Omega$ &  & 0.0 & 0.2 & 1.8 & 10.4 & 28.9 &  & 1.4 & 8.2 & 31.0 & 60.9 & 81.6 &  & 0.4 & 2.1 & 7.7 & 19.4 & 35.0 &  & 0.2 & 1.2 & 7.3 & 28.5 & 59.0 &  & 0.0 & 0.2 & 1.7 & 10.1 & 29.4 &  & \underline{0.0} & 0.1 & 0.5 & 3.2 & 13.3 &  & 0.0 & 0.3 & 1.7 & 6.1 & 14.4\\
DELTA~\cite{ngo2025delta} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.2 & 11.8 & 32.4 &  & 1.9 & 11.0 & 39.9 & 69.3 & 84.4 &  & 0.4 & 2.2 & 8.3 & 20.8 & 36.9 &  & 0.3 & 2.2 & 12.9 & 43.1 & 84.7 &  & 0.0 & 0.3 & 2.1 & 13.3 & 37.1 &  & \underline{0.0} & 0.2 & 1.2 & 5.9 & 20.6 &  & 0.1 & 0.3 & 1.7 & 5.9 & 13.9\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.6 & 13.8 & 35.8 &  & 1.6 & 9.9 & 38.4 & 70.4 & 87.0 &  & 0.5 & 2.7 & 10.0 & 25.2 & 43.7 &  & 0.3 & 2.4 & 14.2 & 50.5 & 90.2 &  & 0.0 & 0.3 & 2.4 & 15.5 & 43.1 &  & \underline{0.0} & 0.2 & 1.1 & 5.7 & 20.7 &  & 0.1 & 0.4 & 2.3 & 7.7 & 17.1\\
TAPIP3D~\cite{zhang2025tapip3d} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.1 & 15.4 & 39.3 &  & \textbf{2.4} & \textbf{13.6} & \textbf{48.7} & \textbf{81.4} & \textbf{93.8} &  & \textbf{0.7} & \underline{3.4} & \underline{12.5} & 30.3 & 51.9 &  & 0.5 & 3.8 & 21.5 & 59.6 & 91.9 &  & 0.1 & 0.4 & 3.3 & 21.3 & 54.1 &  & \underline{0.0} & \underline{0.3} & 2.3 & 11.2 & 36.6 &  & 0.1 & 0.9 & 4.5 & 14.1 & 30.4\\
\addlinespace[0.1em]
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & GT &  & 2.6 & 6.6 & 13.6 & 25.3 & 39.1 &  &  &  &  &  &  &  &  &  &  &  &  &  & 0.1 & 0.5 & 1.4 & 3.1 & 6.3 &  & 1.9 & 4.7 & 10.3 & 20.1 & 34.3 &  &  &  &  &  &  &  & 0.3 & 0.8 & 2.4 & 6.3 & 13.8\\
SceneTracker~\cite{wang2024scenetracker} & GT &  & 1.9 & 6.5 & 17.1 & 31.3 & 45.7 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1.0 & 5.5 & 21.8 & 52.8 & 74.2 &  & 3.0 & 8.7 & 19.8 & 35.4 & 52.8 &  &  &  &  &  &  &  & 0.7 & 2.2 & 6.2 & 13.8 & 24.0\\
DELTA~\cite{ngo2025delta} & GT &  & 6.2 & 14.3 & 25.5 & 39.6 & 52.0 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.3 & 9.6 & 28.7 & 57.5 & 80.8 &  & 4.5 & 10.8 & 21.8 & 37.9 & 55.9 &  &  &  &  &  &  &  & 0.6 & 1.8 & 5.1 & 11.7 & 20.7\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & GT &  & 6.5 & 16.5 & 29.1 & 42.3 & 55.2 &  &  &  &  &  &  &  &  &  &  &  &  &  & 1.7 & 9.4 & 34.8 & 72.8 & 90.8 &  & 4.2 & 12.7 & 28.3 & 47.7 & 64.8 &  &  &  &  &  &  &  & 0.8 & 2.9 & 8.1 & 17.3 & 27.4\\
TAPIP3D~\cite{zhang2025tapip3d} & GT &  & 13.9 & 27.7 & 41.7 & 56.0 & 67.4 &  &  &  &  &  &  &  &  &  &  &  &  &  & \underline{5.0} & \textbf{20.2} & \underline{52.5} & \underline{83.1} & \underline{93.3} &  & \underline{16.3} & \underline{32.4} & \underline{52.5} & \underline{72.9} & 88.3 &  &  &  &  &  &  &  & \textbf{4.7} & \underline{10.3} & \underline{21.5} & \underline{38.1} & \underline{56.3}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.c) \textbf{Multi-view 2D point trackers}}\\
\midrule
MV-TAP~\cite{koo2025mvtap} & VGGT-$\Omega$ &  & 0.1 & 0.4 & 3.0 & 16.1 & 40.4 &  & \underline{2.1} & \underline{12.6} & 45.6 & 76.7 & 88.9 &  & \textbf{0.7} & \textbf{3.5} & 12.3 & 28.1 & 44.8 &  & 0.4 & 3.2 & 17.8 & 55.0 & 90.8 &  & 0.0 & 0.3 & 2.6 & 18.7 & 47.4 &  & \underline{0.0} & 0.2 & 1.0 & 4.5 & 14.0 &  & 0.1 & 0.5 & 2.3 & 6.5 & 12.4\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.8} & \textcolor{gray}{6.2} & \textcolor{gray}{26.7} & \textcolor{gray}{53.6} &  & \textcolor{gray}{15.8} & \textcolor{gray}{42.6} & \textcolor{gray}{71.8} & \textcolor{gray}{87.0} & \textcolor{gray}{93.1} &  & \textcolor{gray}{2.0} & \textcolor{gray}{7.6} & \textcolor{gray}{19.6} & \textcolor{gray}{37.0} & \textcolor{gray}{53.4} &  & \textcolor{gray}{0.6} & \textcolor{gray}{4.6} & \textcolor{gray}{23.8} & \textcolor{gray}{58.7} & \textcolor{gray}{92.4} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.4} & \textcolor{gray}{4.5} & \textcolor{gray}{38.3} & \textcolor{gray}{65.1} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.1} & \textcolor{gray}{0.6} & \textcolor{gray}{3.1} & \textcolor{gray}{8.9} &  & \textcolor{gray}{0.3} & \textcolor{gray}{1.2} & \textcolor{gray}{4.1} & \textcolor{gray}{9.2} & \textcolor{gray}{15.2}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.8} & \textcolor{gray}{6.1} & \textcolor{gray}{26.9} & \textcolor{gray}{54.7} &  & \textcolor{gray}{16.9} & \textcolor{gray}{44.9} & \textcolor{gray}{73.2} & \textcolor{gray}{88.1} & \textcolor{gray}{94.3} &  & \textcolor{gray}{2.1} & \textcolor{gray}{7.8} & \textcolor{gray}{19.9} & \textcolor{gray}{37.8} & \textcolor{gray}{54.6} &  & \textcolor{gray}{0.6} & \textcolor{gray}{4.6} & \textcolor{gray}{23.9} & \textcolor{gray}{58.9} & \textcolor{gray}{92.6} &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.4} & \textcolor{gray}{4.6} & \textcolor{gray}{40.6} & \textcolor{gray}{68.6} &  & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.3} & \textcolor{gray}{5.7} & \textcolor{gray}{15.9} &  & \textcolor{gray}{0.6} & \textcolor{gray}{2.8} & \textcolor{gray}{8.9} & \textcolor{gray}{19.5} & \textcolor{gray}{32.1}\\
\addlinespace[0.1em]
\midrule
MV-TAP~\cite{koo2025mvtap} & GT &  & \textbf{25.4} & \textbf{45.1} & \textbf{63.4} & \textbf{75.7} & \textbf{81.5} &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.7 & 16.1 & 45.5 & 76.9 & 90.3 &  & 12.5 & 25.9 & 44.8 & 62.6 & 75.1 &  &  &  &  &  &  &  & 2.4 & 5.2 & 10.0 & 16.4 & 21.8\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{35.7} & \textcolor{gray}{55.7} & \textcolor{gray}{73.0} & \textcolor{gray}{83.4} & \textcolor{gray}{88.0} &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{10.8} & \textcolor{gray}{30.9} & \textcolor{gray}{61.9} & \textcolor{gray}{84.9} & \textcolor{gray}{93.2} &  & \textcolor{gray}{24.8} & \textcolor{gray}{41.5} & \textcolor{gray}{59.3} & \textcolor{gray}{71.8} & \textcolor{gray}{78.6} &  &  &  &  &  &  &  & \textcolor{gray}{3.4} & \textcolor{gray}{7.0} & \textcolor{gray}{12.5} & \textcolor{gray}{18.8} & \textcolor{gray}{21.6}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{33.5} & \textcolor{gray}{50.0} & \textcolor{gray}{66.8} & \textcolor{gray}{78.8} & \textcolor{gray}{86.9} &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{10.7} & \textcolor{gray}{30.9} & \textcolor{gray}{61.9} & \textcolor{gray}{85.0} & \textcolor{gray}{93.2} &  & \textcolor{gray}{23.0} & \textcolor{gray}{41.2} & \textcolor{gray}{61.8} & \textcolor{gray}{76.4} & \textcolor{gray}{84.3} &  &  &  &  &  &  &  & \textcolor{gray}{6.2} & \textcolor{gray}{13.3} & \textcolor{gray}{26.0} & \textcolor{gray}{38.9} & \textcolor{gray}{44.4}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{1.d) \textbf{Multi-view 3D point trackers}}\\
\midrule
LAPA~\cite{galoaa2025lookaround} & VGGT-$\Omega$ &  & 0.0 & 0.0 & 0.2 & 1.8 & 10.6 &  & 0.0 & 0.2 & 2.0 & 16.2 & 43.8 &  & 0.0 & 0.2 & 0.9 & 4.0 & 12.3 &  & 0.1 & 0.6 & 4.6 & 29.8 & 82.3 &  & 0.0 & 0.0 & 0.4 & 2.4 & 9.7 &  & \underline{0.0} & 0.0 & 0.0 & 0.2 & 0.9 &  & 0.0 & 0.0 & 0.2 & 1.0 & 3.6\\
MVTracker~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.2 & 13.8 & 38.5 &  & 1.8 & 11.6 & 43.0 & 78.8 & \underline{93.3} &  & 0.5 & 2.7 & 11.5 & \underline{31.7} & \underline{56.2} &  & 0.5 & 3.9 & 20.0 & 59.8 & 91.8 &  & 0.0 & 0.3 & 2.8 & 19.7 & 52.7 &  & \underline{0.0} & \textbf{0.4} & \underline{2.5} & \underline{12.5} & \underline{40.5} &  & 0.2 & 1.2 & 5.9 & 18.8 & 41.1\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 0.0 & 0.3 & 2.9 & 16.4 & 42.7 &  & 2.0 & \underline{12.6} & \underline{47.1} & \underline{81.1} & \textbf{93.8} &  & 0.5 & 3.1 & \textbf{13.3} & \textbf{34.8} & \textbf{58.7} &  & 0.5 & 3.8 & 21.0 & 58.9 & 92.4 &  & 0.0 & 0.3 & 2.9 & 22.1 & 56.8 &  & \textbf{0.1} & \textbf{0.4} & \textbf{2.8} & \textbf{14.0} & \textbf{43.3} &  & \textcolor{gray}{0.2} & \textcolor{gray}{1.7} & \textcolor{gray}{8.6} & \textcolor{gray}{25.4} & \textcolor{gray}{50.4}\\
\addlinespace[0.1em]
\midrule
MVTracker~\cite{rajic2025mvtracker} & GT &  & 9.3 & 21.3 & 36.9 & 54.8 & 69.0 &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.7 & 13.4 & 44.2 & 79.6 & 92.3 &  & 12.9 & 25.9 & 47.0 & 71.5 & \underline{88.6} &  &  &  &  &  &  &  & \underline{4.4} & \textbf{10.9} & \textbf{25.8} & \textbf{49.5} & \textbf{73.4}\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & GT &  & \underline{16.2} & \underline{31.3} & \underline{46.3} & \underline{60.7} & \underline{71.3} &  &  &  &  &  &  &  &  &  &  &  &  &  & 3.9 & 18.1 & \textbf{52.6} & \textbf{83.5} & 92.3 &  & \textbf{16.9} & \textbf{32.8} & \textbf{56.4} & \textbf{79.0} & \textbf{91.5} &  &  &  &  &  &  &  & \textcolor{gray}{7.7} & \textcolor{gray}{18.9} & \textcolor{gray}{39.6} & \textcolor{gray}{66.9} & \textcolor{gray}{88.0}\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{2.a) \textbf{Monocular 4D reconstruction and point tracking}}\\
\midrule
L4P~\cite{badki2026l4p} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & --\\
St4RTrack~\cite{feng2025st4rtrack} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & --\\
Any4D~\cite{karhade2025any4d} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & --\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & --\\
OmniX~\cite{jiang2026omnix} (monocular) & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & --\\
V-DPM~\cite{sucar2026vdpm} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & --\\
4RC~\cite{luo2026fourrc} & Native &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & --\\
\midrule
\addlinespace[0.15em]
\multicolumn{44}{l}{2.b) \textbf{Multi-view 4D reconstruction and point tracking}}\\
\midrule
OmniX~\cite{jiang2026omnix} & Native &  & 0.0 & 0.1 & 0.4 & 3.2 & 13.3 &  & 0.1 & 1.0 & 5.0 & 15.7 & 31.4 &  & 0.0 & 0.3 & 1.6 & 5.6 & 13.1 &  & 0.3 & 2.1 & 11.7 & 42.1 & 83.1 &  & 0.0 & 0.0 & 0.1 & 1.0 & 4.2 &  & \textcolor{gray}{0.1} & \textcolor{gray}{0.9} & \textcolor{gray}{4.5} & \textcolor{gray}{17.2} & \textcolor{gray}{40.9} &  & 0.0 & 0.2 & 1.3 & 6.0 & 17.5\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc}
\toprule
 &  &  & \multicolumn{8}{c}{\textbf{DROID}} &  & \multicolumn{8}{c}{\textbf{EgoExo4D}} &  & \multicolumn{8}{c}{\textbf{Harmony4D}} &  & \multicolumn{8}{c}{\textbf{PACE}} &  & \multicolumn{8}{c}{\textbf{Hi4D}} &  & \multicolumn{8}{c}{\textbf{Waymo}} &  & \multicolumn{8}{c}{\textbf{Perpetua}}\\
\cmidrule(lr){4-11}\cmidrule(lr){13-20}\cmidrule(lr){22-29}\cmidrule(lr){31-38}\cmidrule(lr){40-47}\cmidrule(lr){49-56}\cmidrule(lr){58-65}
Method & Depth &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$ &  & \dmetric{W}\,\(\uparrow\) & OA\textsubscript{glob}\,\(\uparrow\) & EPE\,\(\downarrow\) & $<1$ & $<2$ & $<4$ & $<8$ & $<16$\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{1.a) \textbf{Monocular 2D point trackers}}\\
\midrule
PIPs~\cite{harley2022particle} & VGGT-$\Omega$ &  & 4.8 & 87.5 & 0.17 & 0.0 & 0.1 & 0.6 & 3.9 & 19.4 &  & 36.9 & 91.4 & 0.73 & 2.0 & 10.8 & 33.9 & 61.6 & 76.1 &  & 16.9 & 78.6 & 2.47 & 0.3 & 1.7 & 8.8 & 26.9 & 46.9 &  & 36.6 & 97.7 & \underline{0.03} & 0.5 & 4.1 & 24.4 & 66.0 & 88.1 &  & 13.5 & 80.0 & 3.00 & 0.1 & 0.5 & 4.2 & 20.7 & 42.0 &  & 2.2 & 66.5 & 8.59 & \textbf{0.0} & \underline{0.0} & 0.3 & 1.9 & 8.9 &  & 7.7 & 56.6 & 2.59 & 0.1 & 0.6 & 3.2 & 10.9 & 23.6\\
PIPs++~\cite{zheng2023pointodyssey} & VGGT-$\Omega$ &  & 5.1 & -- & 0.22 & 0.0 & 0.1 & 0.6 & 4.3 & 20.3 &  & 42.5 & -- & 0.74 & 3.0 & 15.6 & 42.3 & 70.5 & 81.2 &  & 18.4 & -- & 2.47 & 0.3 & 2.2 & 11.1 & 29.6 & 48.6 &  & 38.5 & -- & \underline{0.03} & 0.7 & 5.0 & 28.4 & 69.8 & 88.7 &  & 13.8 & -- & 2.27 & 0.1 & 0.6 & 4.7 & 21.6 & 42.2 &  & 2.0 & -- & 8.94 & \textbf{0.0} & \underline{0.0} & 0.3 & 1.7 & 8.0 &  & 8.3 & -- & 2.57 & 0.1 & 0.8 & 3.8 & 12.0 & 24.7\\
TAPTRv3~\cite{li2024taptrv3} & VGGT-$\Omega$ &  & 5.4 & 82.2 & 0.15 & 0.0 & 0.1 & 0.7 & 4.6 & 21.6 &  & 43.7 & 84.3 & 0.57 & 3.7 & 18.1 & 44.4 & 71.1 & 81.3 &  & 18.5 & 70.9 & 2.41 & \underline{0.4} & 2.6 & 11.5 & 29.6 & 48.4 &  & 41.7 & 94.5 & \underline{0.03} & 0.9 & 6.3 & 35.6 & 75.4 & 90.4 &  & 15.1 & 70.9 & 2.34 & 0.1 & 0.6 & 5.3 & 24.0 & 45.3 &  & 2.3 & 75.6 & 8.54 & \textbf{0.0} & \underline{0.0} & 0.3 & 2.0 & 9.3 &  & 8.3 & 64.7 & 2.63 & 0.1 & 0.9 & 4.0 & 12.1 & 24.4\\
CoTracker2~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 5.5 & 73.9 & 0.18 & 0.0 & 0.1 & 0.7 & 4.7 & 22.0 &  & 44.5 & 73.6 & 0.83 & 3.6 & 17.8 & 45.6 & 73.0 & 82.4 &  & 16.4 & 57.8 & 5.53 & \underline{0.4} & 2.2 & 10.2 & 26.2 & 43.2 &  & 42.0 & 93.6 & \underline{0.03} & 1.0 & 6.6 & 35.5 & 76.5 & 90.6 &  & 15.4 & 63.9 & 2.23 & 0.1 & 0.7 & 5.4 & 24.5 & 46.2 &  & 2.5 & 76.1 & 8.10 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.7 &  & 9.5 & 66.5 & 3.15 & 0.2 & 1.0 & 4.7 & 13.9 & 27.5\\
TAPIR~\cite{doersch2023tapir} & VGGT-$\Omega$ &  & 5.0 & 73.8 & 0.19 & 0.0 & 0.1 & 0.6 & 4.1 & 20.0 &  & 42.2 & 85.0 & 0.58 & 2.9 & 14.7 & 41.7 & 70.5 & 81.5 &  & 20.3 & 77.5 & 2.17 & \underline{0.4} & 2.8 & 12.7 & 32.4 & 53.1 &  & 41.7 & 92.3 & \textbf{0.02} & 0.8 & 5.8 & 34.0 & 76.6 & 91.4 &  & 15.7 & 69.6 & 2.39 & 0.1 & 0.7 & 5.9 & 25.0 & 46.6 &  & 2.3 & 72.3 & 11.41 & \textbf{0.0} & \underline{0.0} & 0.3 & 2.0 & 9.2 &  & 9.2 & 64.5 & 2.53 & 0.1 & 0.9 & 4.3 & 13.3 & 27.4\\
CoTracker1~\cite{karaev2024cotracker} & VGGT-$\Omega$ &  & 5.5 & 75.9 & 0.16 & 0.0 & 0.1 & 0.7 & 4.7 & 22.1 &  & 44.4 & 74.2 & 0.61 & 3.6 & 17.5 & 45.2 & 73.0 & 82.9 &  & 17.8 & 56.2 & 4.71 & 0.3 & 2.2 & 10.9 & 28.6 & 47.1 &  & 42.2 & 91.2 & \underline{0.03} & 0.9 & 6.1 & 35.1 & 77.3 & 91.7 &  & 15.7 & 63.7 & 2.23 & 0.1 & 0.6 & 5.6 & 25.2 & 47.1 &  & 2.4 & 75.5 & 7.81 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.6 &  & 9.6 & 66.7 & 2.79 & 0.2 & 1.0 & 4.6 & 14.0 & 28.3\\
BootsTAPIR~\cite{doersch2024bootstap} & VGGT-$\Omega$ &  & 5.3 & 77.7 & 0.17 & 0.0 & 0.1 & 0.6 & 4.4 & 21.3 &  & 44.0 & 85.3 & 0.51 & 3.0 & 15.8 & 44.5 & 72.9 & 83.6 &  & 20.8 & 75.7 & 2.10 & \underline{0.4} & 2.6 & 12.7 & 33.6 & 54.5 &  & 41.6 & 94.0 & \textbf{0.02} & 0.8 & 5.6 & 33.9 & 76.4 & 91.5 &  & 15.6 & 68.3 & 2.52 & 0.1 & 0.6 & 5.3 & 25.1 & 47.1 &  & 2.5 & 74.5 & 10.12 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.9 &  & 10.1 & 63.5 & 2.46 & 0.2 & 1.0 & 4.8 & 14.8 & 29.6\\
DOT~\cite{lemoing2024dense} & VGGT-$\Omega$ &  & 5.8 & 80.4 & 0.16 & 0.0 & 0.1 & 0.7 & 4.9 & 23.0 &  & 45.6 & 85.0 & 0.87 & 4.1 & 19.6 & 47.1 & 73.9 & 83.1 &  & 17.3 & 65.1 & 6.87 & \underline{0.4} & 2.3 & 10.8 & 28.0 & 45.2 &  & 42.8 & 92.4 & \underline{0.03} & 0.9 & 6.6 & 38.0 & 78.1 & 90.3 &  & 16.0 & 68.2 & 2.68 & 0.1 & 0.7 & 5.9 & 25.9 & 47.7 &  & 2.4 & 72.1 & 8.45 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.6 &  & 10.3 & 67.7 & 2.84 & 0.2 & 1.2 & 5.4 & 15.3 & 29.4\\
LocoTrack~\cite{cho2024locotrack} & VGGT-$\Omega$ &  & 5.3 & 72.8 & 0.18 & 0.0 & 0.1 & 0.6 & 4.4 & 21.2 &  & 44.1 & 81.1 & 0.54 & 4.0 & 18.6 & 45.0 & 71.6 & 81.5 &  & 20.6 & 71.7 & 2.18 & \textbf{0.5} & 2.9 & 13.0 & 33.2 & 53.3 &  & 43.5 & 90.8 & \textbf{0.02} & 0.9 & 6.9 & 38.1 & 79.3 & 92.3 &  & 15.7 & 65.0 & 2.61 & 0.1 & 0.6 & 5.6 & 25.4 & 46.7 &  & 2.4 & 72.4 & 9.62 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.5 &  & 9.7 & 61.8 & 2.48 & 0.2 & 1.0 & 4.8 & 14.1 & 28.2\\
CoTracker3~\cite{karaev2024cotracker3} & VGGT-$\Omega$ &  & 5.7 & 81.9 & 0.15 & 0.0 & 0.1 & 0.7 & 4.8 & 22.7 &  & 45.4 & 86.0 & 0.51 & 3.7 & 18.5 & 46.4 & 74.1 & 84.3 &  & 21.2 & 75.6 & 2.14 & \textbf{0.5} & 3.1 & 13.5 & 34.2 & 54.9 &  & 42.8 & 95.1 & \textbf{0.02} & 0.9 & 6.4 & 37.0 & 77.8 & 91.9 &  & 16.3 & 68.2 & 2.09 & 0.1 & 0.7 & 6.1 & 26.3 & 48.4 &  & 2.4 & 75.6 & 8.67 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 9.6 &  & 10.6 & 66.9 & 2.41 & 0.2 & 1.2 & 5.3 & 15.6 & 30.7\\
MegaFlow~\cite{zhang2026megaflow} & VGGT-$\Omega$ &  & 5.7 & -- & 0.15 & 0.0 & 0.1 & 0.7 & 4.9 & 22.7 &  & 45.8 & -- & 0.44 & 4.1 & 19.4 & 47.2 & 74.2 & 84.1 &  & 21.2 & -- & 2.18 & \textbf{0.5} & 3.1 & 13.5 & 34.5 & 54.5 &  & 43.7 & -- & \textbf{0.02} & 0.7 & 6.8 & 39.6 & 79.6 & 92.0 &  & 16.0 & -- & 1.93 & 0.1 & 0.6 & 5.8 & 26.1 & 47.2 &  & 2.5 & -- & 8.93 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.2 & 9.8 &  & 11.1 & -- & 2.33 & 0.3 & 1.4 & 5.9 & 16.5 & 31.6\\
TAPNext++~\cite{jung2026tapnextpp} & VGGT-$\Omega$ &  & 5.7 & 83.8 & 0.14 & 0.0 & 0.1 & 0.7 & 4.8 & 22.8 &  & 46.1 & 87.4 & 0.75 & \underline{4.2} & 19.4 & 47.5 & 75.0 & 84.5 &  & 21.3 & 75.5 & 2.09 & \textbf{0.5} & 2.9 & 13.3 & 34.7 & 55.2 &  & 42.5 & 93.2 & \underline{0.03} & 0.8 & 6.3 & 36.8 & 77.5 & 91.2 &  & 16.8 & 69.2 & 1.99 & 0.1 & 0.7 & 6.0 & 27.3 & 50.0 &  & 2.6 & 76.5 & 9.44 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.3 & 10.2 &  & 12.2 & \underline{71.1} & 2.26 & 0.3 & 1.5 & 6.4 & 18.3 & 34.8\\
Track-On-R~\cite{aydemir2025trackon} & VGGT-$\Omega$ &  & 5.8 & 82.6 & 0.14 & 0.0 & 0.1 & 0.7 & 4.9 & 23.0 &  & 46.2 & 86.3 & 0.46 & 4.1 & 19.6 & 47.7 & 74.9 & 84.7 &  & 21.8 & 74.7 & 2.10 & \textbf{0.5} & 3.1 & 13.9 & 35.6 & 55.9 &  & 44.0 & 93.7 & \textbf{0.02} & 0.8 & 6.6 & 39.1 & 80.3 & 93.0 &  & 16.1 & 67.9 & 2.46 & 0.1 & 0.7 & 5.9 & 26.2 & 47.7 &  & 2.6 & 76.0 & 8.69 & \textbf{0.0} & \textbf{0.1} & 0.4 & 2.2 & 10.2 &  & 11.1 & 68.6 & 2.26 & 0.2 & 1.3 & 5.7 & 16.5 & 31.9\\
AllTracker~\cite{harley2025alltracker} & VGGT-$\Omega$ &  & 5.8 & 82.3 & 0.15 & 0.0 & 0.1 & 0.7 & 4.9 & 23.1 &  & 46.5 & 87.2 & 0.43 & 3.8 & 19.2 & 48.2 & 75.9 & 85.4 &  & 22.4 & 77.1 & 2.26 & \textbf{0.5} & \textbf{3.3} & 14.4 & 36.5 & 57.3 &  & 43.9 & 94.9 & \textbf{0.02} & 0.9 & 6.9 & 38.8 & 79.6 & \underline{93.3} &  & 16.7 & 68.8 & 1.76 & 0.1 & 0.7 & 6.1 & 27.1 & 49.6 &  & 2.5 & 76.0 & 7.80 & \textbf{0.0} & \textbf{0.1} & 0.4 & 2.2 & 10.0 &  & 12.2 & 69.7 & 2.16 & 0.3 & 1.4 & 6.4 & 18.3 & 34.7\\
CoWTracker~\cite{lai2026cowtracker} & VGGT-$\Omega$ &  & 5.9 & 85.0 & 0.13 & 0.0 & 0.1 & 0.7 & 5.0 & 23.5 &  & 46.5 & 89.4 & 0.42 & 4.1 & 19.7 & 47.9 & 75.5 & 85.4 &  & 21.9 & 81.7 & 2.12 & \textbf{0.5} & 3.1 & 13.9 & 35.7 & 56.2 &  & 44.6 & 96.3 & \textbf{0.02} & 0.8 & 6.7 & 40.0 & 81.6 & \textbf{94.0} &  & 16.7 & 74.8 & 1.82 & 0.1 & 0.7 & 6.1 & 27.4 & 49.3 &  & 2.6 & 76.3 & 8.13 & \textbf{0.0} & \textbf{0.1} & 0.4 & 2.2 & 10.1 &  & 12.4 & 70.6 & 2.22 & 0.3 & 1.5 & 6.6 & 18.6 & 34.9\\
\addlinespace[0.1em]
\midrule
PIPs~\cite{harley2022particle} & GT &  & 23.2 & 86.2 & 0.11 & 2.6 & 7.8 & 18.6 & 34.7 & 52.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 39.8 & 97.7 & 0.05 & 1.9 & 9.8 & 34.3 & 67.7 & 85.1 &  & 28.4 & 80.0 & 1.61 & 4.7 & 13.3 & 26.8 & 43.0 & 54.5 &  &  &  &  &  &  &  &  &  &  & 17.5 & 56.6 & 3.09 & 2.6 & 8.0 & 16.8 & 26.0 & 34.2\\
PIPs++~\cite{zheng2023pointodyssey} & GT &  & 27.2 & -- & 0.11 & 5.3 & 12.2 & 24.1 & 39.9 & 54.5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 42.4 & -- & 0.05 & 2.5 & 12.6 & 40.0 & 71.1 & 85.7 &  & 30.3 & -- & 1.64 & 7.0 & 16.9 & 30.0 & 43.9 & 53.5 &  &  &  &  &  &  &  &  &  &  & 18.8 & -- & 3.24 & 3.0 & 9.2 & 18.8 & 27.9 & 35.3\\
TAPIR~\cite{doersch2023tapir} & GT &  & 26.3 & 72.5 & 0.11 & 3.5 & 10.3 & 22.7 & 39.5 & 55.6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 45.7 & 92.3 & 0.04 & 2.8 & 14.6 & 45.6 & 76.9 & 88.6 &  & 34.6 & 69.6 & 1.55 & 7.0 & 19.8 & 36.1 & 50.8 & 59.1 &  &  &  &  &  &  &  &  &  &  & 20.8 & 64.5 & 3.23 & 3.1 & 9.9 & 20.7 & 31.1 & 39.3\\
CoTracker2~\cite{karaev2024cotracker} & GT &  & 31.3 & 72.5 & 0.10 & 6.7 & 15.6 & 29.3 & 45.2 & 59.7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 47.5 & 93.6 & 0.04 & 4.2 & 18.5 & 49.7 & 77.1 & 87.8 &  & 35.5 & 63.9 & 1.68 & 9.7 & 22.3 & 36.4 & 50.0 & 58.9 &  &  &  &  &  &  &  &  &  &  & 22.3 & 66.5 & 3.62 & 4.7 & 12.6 & 23.0 & 32.1 & 39.3\\
BootsTAPIR~\cite{doersch2024bootstap} & GT &  & 29.3 & 76.0 & 0.10 & 4.6 & 12.7 & 26.6 & 44.0 & 58.6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 46.9 & 94.0 & 0.04 & 3.6 & 16.7 & 48.6 & 77.6 & 87.9 &  & 36.7 & 68.3 & 1.55 & 8.6 & 22.5 & 38.8 & 52.8 & 60.7 &  &  &  &  &  &  &  &  &  &  & 24.1 & 63.5 & 2.98 & 4.3 & 12.9 & 25.0 & 35.3 & 42.7\\
CoTracker1~\cite{karaev2024cotracker} & GT &  & 31.8 & 74.3 & 0.10 & 6.6 & 15.5 & 29.9 & 46.2 & 60.6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 47.9 & 91.2 & 0.04 & 4.3 & 18.6 & 50.1 & 77.9 & 88.6 &  & 36.2 & 63.7 & 1.70 & 9.8 & 23.1 & 37.4 & 50.9 & 59.8 &  &  &  &  &  &  &  &  &  &  & 22.5 & 66.7 & 3.08 & 4.4 & 12.2 & 22.9 & 32.5 & 40.3\\
LocoTrack~\cite{cho2024locotrack} & GT &  & 31.2 & 71.4 & 0.10 & 7.1 & 15.5 & 29.2 & 45.2 & 59.1 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 49.4 & 90.8 & 0.04 & 4.9 & 20.1 & 52.5 & 79.9 & 89.6 &  & 38.9 & 65.0 & 1.46 & 13.7 & 27.6 & 40.9 & 52.6 & 60.0 &  &  &  &  &  &  &  &  &  &  & 23.5 & 61.8 & 2.96 & 5.7 & 14.4 & 24.3 & 32.7 & 40.2\\
CoTracker3~\cite{karaev2024cotracker3} & GT &  & 32.8 & 79.9 & 0.08 & 7.3 & 16.4 & 30.9 & 47.6 & 62.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 48.3 & 95.1 & 0.04 & 4.4 & 19.0 & 50.8 & 78.2 & 88.9 &  & 38.1 & 68.2 & 1.36 & 11.8 & 25.1 & 39.4 & 52.8 & 61.3 &  &  &  &  &  &  &  &  &  &  & 25.0 & 66.9 & 2.85 & 5.4 & 14.4 & 25.9 & 35.9 & 43.5\\
TAPNext++~\cite{jung2026tapnextpp} & GT &  & 34.7 & 82.5 & 0.08 & 9.7 & 19.0 & 32.7 & 49.2 & 63.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 48.6 & 93.2 & 0.04 & 4.5 & 19.7 & 52.1 & 78.3 & 88.3 &  & 41.0 & 69.2 & 1.41 & 12.8 & 28.0 & 43.2 & 56.4 & 64.4 &  &  &  &  &  &  &  &  &  &  & 30.3 & \underline{71.1} & 2.60 & 7.3 & 18.9 & 32.4 & 42.9 & 49.8\\
TAPTRv3~\cite{li2024taptrv3} & GT &  & 31.3 & 80.7 & 0.09 & 6.8 & 15.7 & 29.4 & 45.2 & 59.3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 46.9 & 94.5 & 0.04 & 4.3 & 18.1 & 48.7 & 76.1 & 87.4 &  & 35.6 & 70.9 & 1.50 & 10.9 & 23.4 & 36.7 & 49.2 & 57.9 &  &  &  &  &  &  &  &  &  &  & 20.2 & 64.7 & 3.56 & 4.6 & 11.9 & 20.8 & 28.4 & 35.1\\
DOT~\cite{lemoing2024dense} & GT &  & 34.7 & 78.2 & 0.08 & 10.0 & 19.3 & 33.0 & 48.7 & 62.4 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 48.6 & 92.4 & 0.05 & 5.1 & 20.3 & 52.0 & 78.1 & 87.3 &  & 39.1 & 68.2 & 1.90 & 13.7 & 27.4 & 40.7 & 52.9 & 60.8 &  &  &  &  &  &  &  &  &  &  & 24.8 & 67.7 & 3.35 & 6.4 & 15.4 & 25.9 & 34.8 & 41.7\\
MegaFlow~\cite{zhang2026megaflow} & GT &  & 33.8 & -- & 0.08 & 8.6 & 18.6 & 32.9 & 47.8 & 61.3 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 50.1 & -- & 0.04 & \underline{5.3} & 21.8 & 54.3 & 80.2 & 89.0 &  & 39.5 & -- & 1.42 & 13.6 & 28.2 & 41.7 & 53.4 & 60.7 &  &  &  &  &  &  &  &  &  &  & 28.1 & -- & 2.70 & 8.0 & 19.1 & 30.2 & 38.4 & 44.7\\
Track-On-R~\cite{aydemir2025trackon} & GT &  & 34.2 & 81.0 & 0.08 & 7.8 & 17.8 & 32.8 & 49.3 & 63.2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 50.2 & 93.7 & 0.04 & 5.1 & 21.0 & 54.2 & 80.7 & 89.8 &  & 39.9 & 67.9 & 1.31 & 12.8 & 27.6 & 42.2 & 54.7 & 62.2 &  &  &  &  &  &  &  &  &  &  & 27.6 & 68.6 & 2.64 & 6.6 & 17.2 & 29.5 & 39.0 & 45.7\\
AllTracker~\cite{harley2025alltracker} & GT &  & 33.7 & 80.7 & 0.09 & 7.7 & 17.9 & 32.1 & 48.5 & 62.2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 49.7 & 94.9 & 0.04 & 4.7 & 20.1 & 52.8 & 80.4 & 90.3 &  & 39.9 & 68.8 & 1.40 & 11.8 & 26.9 & 42.1 & 55.3 & 63.3 &  &  &  &  &  &  &  &  &  &  & 30.4 & 69.7 & 2.30 & 7.5 & 19.5 & 32.9 & 42.7 & 49.3\\
CoWTracker~\cite{lai2026cowtracker} & GT &  & 35.9 & 83.4 & \underline{0.07} & \underline{10.7} & \underline{20.3} & 34.5 & 50.5 & 63.7 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 51.3 & 96.3 & 0.04 & \textbf{5.8} & \underline{22.7} & 55.5 & 81.7 & 90.7 &  & 41.8 & 74.8 & 1.40 & 14.9 & 30.1 & 44.1 & 56.3 & 63.6 &  &  &  &  &  &  &  &  &  &  & 31.3 & 70.6 & 2.50 & \underline{8.2} & \underline{20.9} & 34.3 & 43.5 & 49.7\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{1.b) \textbf{Monocular 3D point trackers}}\\
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & VGGT-$\Omega$ &  & 2.8 & 79.4 & 0.19 & 0.0 & 0.0 & 0.3 & 2.2 & 11.6 &  & 31.7 & 81.0 & 0.76 & 1.9 & 9.2 & 25.9 & 51.0 & 70.8 &  & 8.9 & 70.2 & 5.35 & 0.1 & 0.8 & 4.2 & 12.8 & 26.8 &  & 16.5 & 92.5 & 0.11 & 0.2 & 1.3 & 8.3 & 25.3 & 47.3 &  & 7.8 & 70.5 & 2.93 & 0.0 & 0.3 & 2.3 & 10.8 & 25.3 &  & 1.5 & 74.0 & 6.40 & \textbf{0.0} & \underline{0.0} & 0.2 & 1.2 & 6.3 &  & 5.7 & 66.4 & 2.28 & 0.1 & 0.4 & 1.9 & 7.1 & 18.8\\
SceneTracker~\cite{wang2024scenetracker} & VGGT-$\Omega$ &  & 4.2 & 89.4 & 0.19 & 0.0 & 0.1 & 0.5 & 3.3 & 17.4 &  & 39.4 & \textbf{97.7} & 0.55 & 2.6 & 11.9 & 35.2 & 65.6 & 81.6 &  & 15.4 & 81.6 & 3.65 & 0.3 & 1.8 & 8.4 & 24.1 & 42.5 &  & 22.6 & \textbf{99.6} & 0.08 & 0.3 & 1.9 & 11.9 & 38.4 & 60.7 &  & 11.1 & 85.4 & 2.00 & 0.0 & 0.4 & 3.1 & 15.2 & 36.7 &  & 2.0 & 57.7 & 6.46 & \textbf{0.0} & \underline{0.0} & 0.2 & 1.5 & 8.4 &  & 8.3 & 50.0 & 2.17 & 0.1 & 0.7 & 3.2 & 11.7 & 26.0\\
DELTA~\cite{ngo2025delta} & VGGT-$\Omega$ &  & 4.8 & 72.9 & 0.15 & 0.0 & 0.1 & 0.6 & 4.0 & 19.4 &  & 44.7 & 79.5 & 1.24 & \underline{4.2} & 17.8 & 45.2 & 72.9 & 83.6 &  & 15.3 & 63.0 & 10.95 & 0.3 & 1.7 & 8.4 & 23.8 & 42.5 &  & 35.0 & 93.4 & 0.04 & 0.4 & 3.9 & 23.0 & 60.7 & 87.1 &  & 13.6 & 66.2 & 2.42 & 0.1 & 0.5 & 4.2 & 20.4 & 43.0 &  & 2.8 & 76.4 & 4.53 & \textbf{0.0} & \textbf{0.1} & 0.4 & 2.3 & 11.1 &  & 8.5 & 66.8 & 5.15 & 0.1 & 0.7 & 3.5 & 11.9 & 26.1\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & VGGT-$\Omega$ &  & 5.5 & 58.0 & 0.12 & 0.0 & 0.1 & 0.6 & 4.5 & 22.1 &  & 44.3 & 63.1 & 0.38 & 3.6 & 16.0 & 42.5 & 73.2 & 86.3 &  & 19.6 & 54.6 & 17259.30 & 0.3 & 2.3 & 11.7 & 31.5 & 52.2 &  & 38.2 & 70.8 & \underline{0.03} & 0.6 & 4.3 & 25.1 & 69.5 & 91.8 &  & 16.1 & 47.2 & 1.33 & 0.1 & 0.7 & 5.4 & 25.0 & 49.2 &  & 2.5 & 63.2 & 7.26 & \textbf{0.0} & \underline{0.0} & 0.4 & 2.1 & 10.1 &  & 10.3 & 60.7 & 2.17 & 0.2 & 0.9 & 4.5 & 14.8 & 31.1\\
TAPIP3D~\cite{zhang2025tapip3d} & VGGT-$\Omega$ &  & 5.8 & 72.9 & 0.12 & 0.0 & 0.1 & 0.7 & 4.9 & 23.3 &  & \textbf{51.1} & 83.6 & \textbf{0.26} & \textbf{4.7} & \textbf{22.1} & \underline{53.6} & \textbf{83.1} & \textbf{92.3} &  & \underline{23.5} & 72.0 & 1.37 & \textbf{0.5} & \underline{3.2} & \underline{14.7} & \underline{37.8} & 61.1 &  & 44.1 & 94.8 & \underline{0.03} & 0.9 & 6.8 & 40.0 & 80.6 & 92.2 &  & 20.5 & 64.5 & 0.68 & 0.1 & 0.9 & 7.5 & 32.6 & 61.2 &  & \underline{3.5} & 74.7 & 3.62 & \textbf{0.0} & \textbf{0.1} & \underline{0.5} & \underline{2.9} & 13.9 &  & 15.5 & 68.1 & 0.91 & 0.3 & 1.8 & 7.9 & 22.8 & 44.6\\
\addlinespace[0.1em]
\midrule
SpatialTracker~\cite{xiao2024spatialtracker} & GT &  & 16.5 & 77.5 & 0.12 & 1.7 & 4.7 & 11.5 & 23.5 & 41.2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 2.2 & 90.1 & 1.44 & 0.2 & 0.5 & 1.4 & 2.9 & 6.0 &  & 17.9 & 69.7 & 1.50 & 2.1 & 6.1 & 14.0 & 26.2 & 40.9 &  &  &  &  &  &  &  &  &  &  & 9.0 & 65.9 & 2.23 & 0.8 & 2.3 & 5.6 & 12.4 & 24.2\\
SceneTracker~\cite{wang2024scenetracker} & GT &  & 21.1 & 89.4 & 0.10 & 1.3 & 4.6 & 14.7 & 33.1 & 52.0 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 31.2 & \textbf{99.6} & 0.07 & 1.1 & 5.8 & 22.1 & 52.5 & 74.3 &  & 26.9 & 85.4 & 1.29 & 3.0 & 10.3 & 23.9 & 41.2 & 56.3 &  &  &  &  &  &  &  &  &  &  & 19.4 & 50.0 & 1.90 & 2.1 & 7.1 & 16.7 & 29.2 & 41.8\\
DELTA~\cite{ngo2025delta} & GT &  & 27.3 & 73.1 & 0.09 & 4.2 & 10.6 & 23.2 & 40.8 & 57.6 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 36.3 & 90.9 & 0.06 & 2.6 & 10.7 & 29.9 & 57.6 & 80.6 &  & 29.6 & 65.9 & 1.86 & 5.3 & 13.5 & 26.9 & 44.2 & 58.1 &  &  &  &  &  &  &  &  &  &  & 16.8 & 66.6 & 6.22 & 1.9 & 5.9 & 13.8 & 25.4 & 37.2\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & GT &  & 29.0 & 58.2 & 0.08 & 3.0 & 10.9 & 25.4 & 43.9 & 61.5 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 42.7 & 69.8 & \underline{0.03} & 1.8 & 10.1 & 37.2 & 73.8 & 90.9 &  & 34.1 & 46.9 & 1.21 & 4.4 & 15.7 & 33.4 & 52.4 & 64.8 &  &  &  &  &  &  &  &  &  &  & 22.6 & 60.8 & 1.83 & 1.9 & 7.6 & 20.8 & 35.9 & 46.6\\
TAPIP3D~\cite{zhang2025tapip3d} & GT &  & 39.3 & 77.0 & \textbf{0.05} & 8.7 & 19.7 & \underline{36.8} & 57.2 & 74.2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \textbf{52.9} & 92.4 & 0.04 & \textbf{5.8} & \textbf{23.1} & \textbf{57.5} & \underline{84.5} & \underline{93.3} &  & \underline{53.8} & 68.8 & 0.16 & \textbf{15.7} & \underline{35.2} & \underline{55.7} & 75.3 & 86.8 &  &  &  &  &  &  &  &  &  &  & \textbf{43.2} & \textbf{71.3} & \underline{0.51} & \textbf{10.2} & \textbf{26.4} & \textbf{45.4} & \underline{61.2} & \underline{72.8}\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{1.c) \textbf{Multi-view 2D point trackers}}\\
\midrule
MV-TAP~\cite{koo2025mvtap} & VGGT-$\Omega$ &  & 5.8 & 87.9 & $\infty$ & 0.0 & 0.1 & 0.7 & 5.0 & 23.0 &  & 47.7 & \underline{92.7} & $\infty$ & \underline{4.2} & 19.9 & 49.4 & 78.1 & 86.9 &  & 18.9 & 75.0 & $\infty$ & \underline{0.4} & 2.9 & 12.5 & 30.8 & 48.0 &  & 40.7 & 97.2 & $\infty$ & 0.7 & 5.7 & 31.7 & 73.6 & 91.7 &  & 17.0 & 80.3 & $\infty$ & 0.1 & 0.8 & 6.1 & 27.2 & 50.7 &  & 2.1 & 73.8 & $\infty$ & \textbf{0.0} & \underline{0.0} & 0.3 & 1.8 & 8.3 &  & 7.8 & 64.7 & $\infty$ & 0.2 & 1.0 & 4.4 & 12.0 & 21.5\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{8.2} & \textcolor{gray}{91.6} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.5} & \textcolor{gray}{8.4} & \textcolor{gray}{30.9} &  & \textcolor{gray}{59.4} & \textcolor{gray}{94.5} & \textcolor{gray}{$\infty$} & \textcolor{gray}{12.2} & \textcolor{gray}{40.9} & \textcolor{gray}{67.9} & \textcolor{gray}{85.2} & \textcolor{gray}{91.0} &  & \textcolor{gray}{23.1} & \textcolor{gray}{79.9} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.6} & \textcolor{gray}{4.2} & \textcolor{gray}{16.9} & \textcolor{gray}{37.6} & \textcolor{gray}{56.3} &  & \textcolor{gray}{43.7} & \textcolor{gray}{97.6} & \textcolor{gray}{$\infty$} & \textcolor{gray}{1.0} & \textcolor{gray}{7.7} & \textcolor{gray}{38.8} & \textcolor{gray}{78.1} & \textcolor{gray}{92.7} &  & \textcolor{gray}{22.9} & \textcolor{gray}{83.8} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.1} & \textcolor{gray}{1.1} & \textcolor{gray}{10.9} & \textcolor{gray}{40.3} & \textcolor{gray}{62.0} &  & \textcolor{gray}{1.3} & \textcolor{gray}{74.1} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.0} & \textcolor{gray}{0.0} & \textcolor{gray}{0.1} & \textcolor{gray}{0.9} & \textcolor{gray}{5.2} &  & \textcolor{gray}{8.5} & \textcolor{gray}{65.7} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.2} & \textcolor{gray}{1.1} & \textcolor{gray}{4.8} & \textcolor{gray}{13.8} & \textcolor{gray}{22.5}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{VGGT-$\Omega$} &  & \textcolor{gray}{8.2} & \textcolor{gray}{92.8} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.5} & \textcolor{gray}{8.7} & \textcolor{gray}{30.6} &  & \textcolor{gray}{60.4} & \textcolor{gray}{96.0} & \textcolor{gray}{$\infty$} & \textcolor{gray}{12.8} & \textcolor{gray}{40.9} & \textcolor{gray}{69.3} & \textcolor{gray}{86.6} & \textcolor{gray}{92.4} &  & \textcolor{gray}{22.9} & \textcolor{gray}{81.8} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.7} & \textcolor{gray}{4.2} & \textcolor{gray}{16.4} & \textcolor{gray}{37.2} & \textcolor{gray}{56.1} &  & \textcolor{gray}{43.9} & \textcolor{gray}{97.6} & \textcolor{gray}{$\infty$} & \textcolor{gray}{1.0} & \textcolor{gray}{7.7} & \textcolor{gray}{39.1} & \textcolor{gray}{78.5} & \textcolor{gray}{93.0} &  & \textcolor{gray}{24.0} & \textcolor{gray}{89.9} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.1} & \textcolor{gray}{1.1} & \textcolor{gray}{11.4} & \textcolor{gray}{42.6} & \textcolor{gray}{64.9} &  & \textcolor{gray}{1.7} & \textcolor{gray}{88.6} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.0} & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.2} & \textcolor{gray}{7.1} &  & \textcolor{gray}{11.2} & \textcolor{gray}{71.5} & \textcolor{gray}{$\infty$} & \textcolor{gray}{0.2} & \textcolor{gray}{1.2} & \textcolor{gray}{5.8} & \textcolor{gray}{18.2} & \textcolor{gray}{30.6}\\
\addlinespace[0.1em]
\midrule
MV-TAP~\cite{koo2025mvtap} & GT &  & \textbf{48.2} & 84.4 & $\infty$ & \textbf{12.1} & \textbf{28.8} & \textbf{50.5} & \textbf{70.2} & \textbf{79.4} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 46.6 & 96.4 & $\infty$ & 3.8 & 16.6 & 46.1 & 76.4 & 89.9 &  & 43.3 & 83.8 & $\infty$ & 11.5 & 26.2 & 45.1 & 62.5 & 71.0 &  &  &  &  &  &  &  &  &  &  & 21.5 & 65.2 & $\infty$ & 5.9 & 14.4 & 23.6 & 30.2 & 33.4\\
\textcolor{gray}{MV-TAP (MV)$^\ddagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{56.2} & \textcolor{gray}{87.8} & \textcolor{gray}{$\infty$} & \textcolor{gray}{22.0} & \textcolor{gray}{41.1} & \textcolor{gray}{60.2} & \textcolor{gray}{74.9} & \textcolor{gray}{83.0} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{55.7} & \textcolor{gray}{97.4} & \textcolor{gray}{0.01} & \textcolor{gray}{10.5} & \textcolor{gray}{30.3} & \textcolor{gray}{60.9} & \textcolor{gray}{84.1} & \textcolor{gray}{92.8} &  & \textcolor{gray}{54.7} & \textcolor{gray}{82.7} & \textcolor{gray}{$\infty$} & \textcolor{gray}{28.0} & \textcolor{gray}{43.9} & \textcolor{gray}{58.3} & \textcolor{gray}{68.7} & \textcolor{gray}{74.5} &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{22.9} & \textcolor{gray}{65.6} & \textcolor{gray}{$\infty$} & \textcolor{gray}{7.8} & \textcolor{gray}{17.6} & \textcolor{gray}{26.2} & \textcolor{gray}{30.5} & \textcolor{gray}{32.6}\\
\textcolor{gray}{MV-TAP (MT)$^\dagger$~\cite{koo2025mvtap}} & \textcolor{gray}{GT} &  & \textcolor{gray}{52.6} & \textcolor{gray}{90.2} & \textcolor{gray}{$\infty$} & \textcolor{gray}{17.7} & \textcolor{gray}{35.3} & \textcolor{gray}{54.5} & \textcolor{gray}{72.3} & \textcolor{gray}{83.3} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{55.7} & \textcolor{gray}{97.5} & \textcolor{gray}{0.01} & \textcolor{gray}{10.5} & \textcolor{gray}{30.3} & \textcolor{gray}{60.9} & \textcolor{gray}{84.2} & \textcolor{gray}{92.8} &  & \textcolor{gray}{55.3} & \textcolor{gray}{89.0} & \textcolor{gray}{$\infty$} & \textcolor{gray}{23.8} & \textcolor{gray}{42.0} & \textcolor{gray}{59.5} & \textcolor{gray}{72.1} & \textcolor{gray}{79.2} &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{29.2} & \textcolor{gray}{71.5} & \textcolor{gray}{$\infty$} & \textcolor{gray}{8.2} & \textcolor{gray}{19.6} & \textcolor{gray}{33.0} & \textcolor{gray}{41.0} & \textcolor{gray}{44.4}\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{1.d) \textbf{Multi-view 3D point trackers}}\\
\midrule
LAPA~\cite{galoaa2025lookaround} & VGGT-$\Omega$ &  & 0.6 & 70.3 & 0.59 & 0.0 & 0.0 & 0.0 & 0.3 & 2.6 &  & 13.0 & 54.5 & 1.53 & 0.0 & 0.3 & 2.2 & 18.8 & 43.6 &  & 3.3 & 50.2 & 4.40 & 0.0 & 0.1 & 0.6 & 3.9 & 11.8 &  & 22.0 & 95.6 & 0.05 & 0.0 & 0.3 & 2.5 & 24.4 & 82.6 &  & 2.3 & 56.8 & 6.23 & 0.0 & 0.0 & 0.2 & 1.8 & 9.5 &  & 0.1 & 56.3 & 14.86 & \textbf{0.0} & \underline{0.0} & 0.0 & 0.1 & 0.5 &  & 1.2 & 59.0 & 2.36 & 0.0 & 0.0 & 0.2 & 1.1 & 4.8\\
MVTracker~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 5.2 & 89.8 & 0.12 & 0.0 & 0.1 & 0.6 & 4.4 & 21.2 &  & 48.8 & \textbf{97.7} & \underline{0.27} & 3.4 & 17.1 & 50.7 & 81.4 & 91.4 &  & 23.2 & \underline{82.0} & \underline{1.27} & \underline{0.4} & 2.8 & 13.3 & 37.0 & \underline{62.7} &  & 43.7 & 99.4 & \underline{0.03} & 0.9 & 7.4 & 38.5 & 79.8 & 92.0 &  & 19.1 & 89.7 & 0.69 & 0.1 & 0.8 & 6.3 & 28.8 & 59.5 &  & 3.4 & \underline{82.1} & \underline{2.97} & \textbf{0.0} & \underline{0.0} & 0.4 & 2.7 & \underline{14.0} &  & 16.1 & 58.3 & 0.84 & 0.2 & 1.4 & 7.1 & 23.4 & 48.5\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & VGGT-$\Omega$ &  & 6.0 & 90.8 & 0.11 & 0.0 & 0.1 & 0.8 & 5.0 & 23.9 &  & \underline{50.7} & \textbf{97.7} & \textbf{0.26} & 3.9 & \underline{20.2} & \textbf{54.3} & \underline{83.0} & \underline{91.9} &  & \textbf{24.7} & \textbf{83.3} & \textbf{1.19} & \underline{0.4} & 2.7 & \textbf{14.8} & \textbf{40.0} & \textbf{65.4} &  & 45.0 & \underline{99.5} & \textbf{0.02} & 0.9 & 7.1 & 41.9 & 82.1 & 93.0 &  & 20.8 & 91.8 & 0.68 & 0.1 & 1.0 & 7.2 & 32.3 & 63.2 &  & \textbf{3.7} & \textbf{85.2} & \textbf{2.90} & \textbf{0.0} & \textbf{0.1} & \textbf{0.6} & \textbf{3.2} & \textbf{14.9} &  & \textcolor{gray}{20.2} & \textcolor{gray}{66.3} & \textcolor{gray}{0.69} & \textcolor{gray}{0.4} & \textcolor{gray}{2.3} & \textcolor{gray}{10.2} & \textcolor{gray}{30.2} & \textcolor{gray}{57.9}\\
\addlinespace[0.1em]
\midrule
MVTracker~\cite{rajic2025mvtracker} & GT &  & 34.1 & \underline{92.6} & \textbf{0.05} & 5.1 & 12.6 & 27.3 & 51.3 & 74.2 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 48.6 & \underline{99.5} & \underline{0.03} & 3.4 & 16.3 & 48.9 & 82.3 & 92.4 &  & 51.1 & \underline{92.4} & \underline{0.15} & 9.6 & 27.0 & 52.4 & \underline{77.3} & \underline{89.1} &  &  &  &  &  &  &  &  &  &  & \underline{42.3} & 62.5 & \textbf{0.41} & 5.7 & 18.7 & \underline{41.1} & \textbf{65.0} & \textbf{81.1}\\
MVTracker (finetuned)~\cite{rajic2025mvtracker} & GT &  & \underline{39.5} & \textbf{92.8} & \textbf{0.05} & 7.9 & 18.7 & 35.3 & \underline{58.3} & \underline{77.5} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \underline{52.4} & \underline{99.5} & \underline{0.03} & 5.2 & 22.2 & \underline{57.2} & \textbf{85.3} & 92.3 &  & \textbf{58.3} & \textbf{93.7} & \textbf{0.14} & \underline{15.2} & \textbf{38.6} & \textbf{63.6} & \textbf{83.4} & \textbf{90.8} &  &  &  &  &  &  &  &  &  &  & \textcolor{gray}{57.0} & \textcolor{gray}{73.0} & \textcolor{gray}{0.27} & \textcolor{gray}{10.9} & \textcolor{gray}{33.4} & \textcolor{gray}{62.7} & \textcolor{gray}{84.0} & \textcolor{gray}{93.9}\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{2.a) \textbf{Monocular 4D reconstruction and point tracking}}\\
\midrule
L4P~\cite{badki2026l4p} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & --\\
St4RTrack~\cite{feng2025st4rtrack} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & --\\
Any4D~\cite{karhade2025any4d} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & -- & -- & -- & --\\
SpatialTrackerV2~\cite{xiao2025spatialtrackerv2} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & --\\
OmniX~\cite{jiang2026omnix} (monocular) & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & -- & -- & -- & --\\
V-DPM~\cite{sucar2026vdpm} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & -- & -- & -- & --\\
4RC~\cite{luo2026fourrc} & Native &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & -- & -- & -- & -- & -- & -- & -- & -- &  & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} & \textcolor{gray}{--} &  & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\addlinespace[0.15em]
\multicolumn{65}{l}{2.b) \textbf{Multi-view 4D reconstruction and point tracking}}\\
\midrule
OmniX~\cite{jiang2026omnix} & Native &  & 2.4 & -- & 0.26 & 0.0 & 0.1 & 0.4 & 2.3 & 9.1 &  & 12.1 & -- & 2.09 & 0.4 & 2.0 & 7.3 & 17.9 & 33.1 &  & 3.8 & -- & 3.50 & 0.0 & 0.1 & 0.9 & 4.8 & 13.3 &  & 37.2 & -- & \underline{0.03} & 0.9 & 5.7 & 26.0 & 67.4 & 85.9 &  & 1.2 & -- & 2.64 & 0.0 & 0.0 & 0.2 & 1.2 & 4.8 &  & \textcolor{gray}{6.6} & \textcolor{gray}{--} & \textcolor{gray}{4.17} & \textcolor{gray}{0.0} & \textcolor{gray}{0.2} & \textcolor{gray}{1.5} & \textcolor{gray}{7.4} & \textcolor{gray}{23.8} &  & 7.4 & -- & 1.74 & 0.1 & 0.4 & 2.4 & 9.8 & 24.5\\
\bottomrule
\end{tabular}
